On the influence of clipping in lossless predictive and wavelet coding of noisy images

Especially in lossless image coding the obtainable compression ratio strongly depends on the amount of noise included in the data as all noise has to be coded, too. Different approaches exist for lossless image coding. We analyze the compression performance of three kinds of approaches, namely direct entropy, predictive and wavelet-based coding. The results from our theoretical model are compared to simulated results from standard algorithms that base on the three approaches. As long as no clipping occurs with increasing noise more bits are needed for lossless compression. We will show that for very noisy signals it is more advantageous to directly use an entropy coder without advanced preprocessing steps.

==> fig/entropie_theory2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  24-Oct-2011 11:14:29
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.8cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.238095\plotwidth,yunit=0.087634\plotwidth}%
\begin{pspicture}(-1.577419,-0.973684)(3.019355,9.000000)%

% Draw bounding box for test aspects: ----
% \psframe(-1.577419,-0.973684)(3.019355,9.000000)
% Total width:  8.536866 cm
% Total height: 6.817496 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,0.136933)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-1.200000,0.000000)(-1.149600,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-1.200000,2.000000)(-1.149600,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-1.200000,4.000000)(-1.149600,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-1.200000,6.000000)(-1.149600,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-1.200000,8.000000)(-1.149600,8.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.136933){$10^{0}$}
\rput[t](2.000000,-0.136933){$10^{2}$}
% Draw y-Labels: ----
\rput[r](-1.250400,0.000000){$0$}
\rput[r](-1.250400,2.000000){$2$}
\rput[r](-1.250400,4.000000){$4$}
\rput[r](-1.250400,6.000000){$6$}
\rput[r](-1.250400,8.000000){$8$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-1.200000,0.000000)(3.000000,9.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.900000,-0.973684){
\begin{tabular}{c}
Noise standard deviation $\sigma$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-1.577419,4.500000){
\begin{tabular}{c}
Entropy $H$ in Bit/Pixel\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color241.0093}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color241.0093]
(-1.200000,0.000000)(-1.100000,0.000000)(-1.000000,0.000013)(-0.900000,0.001158)(-0.800000,0.018830)
(-0.700000,0.107342)(-0.600000,0.318010)(-0.500000,0.625292)(-0.400000,0.950901)(-0.300000,1.244059)
(-0.200000,1.518985)(-0.100000,1.804370)(0.000000,2.104833)(0.100000,2.416253)(0.200000,2.735024)
(0.300000,3.058618)(0.400000,3.385332)(0.500000,3.714046)(0.600000,4.044035)(0.700000,4.374834)
(0.800000,4.706146)(0.900000,5.037783)(1.000000,5.369625)(1.100000,5.701596)(1.200000,6.033649)
(1.300000,6.365753)(1.400000,6.697889)(1.500000,7.029794)(1.600000,7.355289)(1.700000,7.633020)
(1.800000,7.762310)(1.900000,7.644008)(2.000000,7.262896)(2.100000,6.686759)(2.200000,6.011957)
(2.300000,5.320544)(2.400000,4.665978)(2.500000,4.076036)(2.600000,3.560812)(2.700000,3.120006)
(2.800000,2.748004)(2.900000,2.436980)(3.000000,2.178618)

% New Line DATA: ----
\newrgbcolor{color242.0068}{1  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color242.0068]
(-1.200000,0.000000)(-1.100000,0.000000)(-1.000000,0.000025)(-0.900000,0.002172)(-0.800000,0.034425)
(-0.700000,0.189354)(-0.600000,0.534125)(-0.500000,0.988045)(-0.400000,1.408825)(-0.300000,1.737536)
(-0.200000,2.018660)(-0.100000,2.304373)(0.000000,2.604834)(0.100000,2.916253)(0.200000,3.235024)
(0.300000,3.558618)(0.400000,3.885332)(0.500000,4.214046)(0.600000,4.544035)(0.700000,4.874834)
(0.800000,5.206146)(0.900000,5.537783)(1.000000,5.869625)(1.100000,6.201596)(1.200000,6.533649)
(1.300000,6.865753)(1.400000,7.197890)(1.500000,7.529971)(1.600000,7.860354)(1.700000,8.179200)
(1.800000,8.462569)(1.900000,8.672351)(2.000000,8.747100)(2.100000,8.621285)(2.200000,8.276255)
(2.300000,7.751037)(2.400000,7.114310)(2.500000,6.434426)(2.600000,5.763943)(2.700000,5.136628)
(2.800000,4.570494)(2.900000,4.072375)(3.000000,3.642029)

% New Line DATA: ----
\newrgbcolor{color243.0068}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color243.0068]
(-1.200000,0.000000)(-1.100000,0.000000)(-1.000000,0.000019)(-0.900000,0.001629)(-0.800000,0.025822)
(-0.700000,0.142188)(-0.600000,0.402552)(-0.500000,0.750475)(-0.400000,1.082881)(-0.300000,1.355575)
(-0.200000,1.601977)(-0.100000,1.862500)(0.000000,2.144210)(0.100000,2.442312)(0.200000,2.751990)
(0.300000,3.069543)(0.400000,3.392316)(0.500000,3.718490)(0.600000,4.046854)(0.700000,4.376619)
(0.800000,4.707275)(0.900000,5.038496)(1.000000,5.370075)(1.100000,5.701880)(1.200000,6.033828)
(1.300000,6.365866)(1.400000,6.697961)(1.500000,7.030017)(1.600000,7.360383)(1.700000,7.679244)
(1.800000,7.963024)(1.900000,8.176002)(2.000000,8.263062)(2.100000,8.163506)(2.200000,7.857769)
(2.300000,7.380210)(2.400000,6.794088)(2.500000,6.163427)(2.600000,5.538085)(2.700000,4.950535)
(2.800000,4.418466)(2.900000,3.948965)(3.000000,3.542326)

% New Line DATA: ----
\newrgbcolor{color244.0068}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color244.0068]
(-1.200000,0.000000)(-1.100000,0.000000)(-1.000000,0.000028)(-0.900000,0.002312)(-0.800000,0.035734)
(-0.700000,0.189245)(-0.600000,0.505043)(-0.500000,0.876528)(-0.400000,1.188488)(-0.300000,1.430572)
(-0.200000,1.656217)(-0.100000,1.905587)(0.000000,2.181553)(0.100000,2.476127)(0.200000,2.783422)
(0.300000,3.099416)(0.400000,3.421188)(0.500000,3.746724)(0.600000,4.074683)(0.700000,4.404191)
(0.800000,4.734684)(0.900000,5.065803)(1.000000,5.397317)(1.100000,5.729081)(1.200000,6.061003)
(1.300000,6.393025)(1.400000,6.725110)(1.500000,7.057158)(1.600000,7.387495)(1.700000,7.706316)
(1.800000,7.992643)(1.900000,8.227497)(2.000000,8.403425)(2.100000,8.513544)(2.200000,8.540243)
(2.300000,8.463937)(2.400000,8.274585)(2.500000,7.978151)(2.600000,7.596434)(2.700000,7.160108)
(2.800000,6.700460)(2.900000,6.243860)(3.000000,5.809536)

% Legend: ----
{ \small % FontSizeLegend
\rput[tl](-1.099200,8.726135){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~direct} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~predictor} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~Wavelet Haar} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~Wavelet LeGall} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color241.0093]{a1}{a2} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color241.0093]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color242.0068]{a3}{a4} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color242.0068]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color243.0068]{a5}{a6} \ncput{\psdot[dotstyle=B|,dotsize=\MarkerSize,linecolor=color243.0068]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color244.0068]{a7}{a8} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color244.0068]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/entropie_theory2_1on1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  07-Nov-2011 15:21:06
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.238095\plotwidth,yunit=0.087634\plotwidth}%
\begin{pspicture}(-1.507317,-0.974113)(3.005122,9.013916)%

% Draw bounding box for test aspects: ----
% \psframe(-1.507317,-0.974113)(3.005122,9.013916)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.136933)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,0.136933)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-1.200000,0.000000)(-1.149600,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-1.200000,2.000000)(-1.149600,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-1.200000,4.000000)(-1.149600,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-1.200000,6.000000)(-1.149600,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-1.200000,8.000000)(-1.149600,8.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.136933){$10^{0}$}
\rput[t](2.000000,-0.136933){$10^{2}$}
% Draw y-Labels: ----
\rput[r](-1.250400,0.000000){$0$}
\rput[r](-1.250400,2.000000){$2$}
\rput[r](-1.250400,4.000000){$4$}
\rput[r](-1.250400,6.000000){$6$}
\rput[r](-1.250400,8.000000){$8$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-1.200000,0.000000)(3.000000,9.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.900000,-0.974113){
\begin{tabular}{c}
noise standard deviation $\sigma$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-1.507317,4.500000){
\begin{tabular}{c}
entropy $H$ in bit per sample\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color328.0016}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color328.0016]
(-1.200000,0.000000)(-1.100000,0.000000)(-1.000000,0.000013)(-0.900000,0.001158)(-0.800000,0.018830)
(-0.700000,0.107342)(-0.600000,0.318010)(-0.500000,0.625292)(-0.400000,0.950901)(-0.300000,1.244059)
(-0.200000,1.518985)(-0.100000,1.804370)(0.000000,2.104833)(0.100000,2.416253)(0.200000,2.735024)
(0.300000,3.058618)(0.400000,3.385332)(0.500000,3.714046)(0.600000,4.044035)(0.700000,4.374834)
(0.800000,4.706146)(0.900000,5.037783)(1.000000,5.369625)(1.100000,5.701596)(1.200000,6.033649)
(1.300000,6.365753)(1.400000,6.697889)(1.500000,7.029794)(1.600000,7.355289)(1.700000,7.633020)
(1.800000,7.762310)(1.900000,7.644008)(2.000000,7.262896)(2.100000,6.686759)(2.200000,6.011957)
(2.300000,5.320544)(2.400000,4.665978)(2.500000,4.076036)(2.600000,3.560812)(2.700000,3.120006)
(2.800000,2.748004)(2.900000,2.436980)(3.000000,2.178618)

% New Line DATA: ----
\newrgbcolor{color329.0011}{1  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color329.0011]
(-1.200000,0.000000)(-1.100000,0.000000)(-1.000000,0.000025)(-0.900000,0.002172)(-0.800000,0.034425)
(-0.700000,0.189354)(-0.600000,0.534125)(-0.500000,0.988045)(-0.400000,1.408825)(-0.300000,1.737536)
(-0.200000,2.018660)(-0.100000,2.304373)(0.000000,2.604834)(0.100000,2.916253)(0.200000,3.235024)
(0.300000,3.558618)(0.400000,3.885332)(0.500000,4.214046)(0.600000,4.544035)(0.700000,4.874834)
(0.800000,5.206146)(0.900000,5.537783)(1.000000,5.869625)(1.100000,6.201596)(1.200000,6.533649)
(1.300000,6.865753)(1.400000,7.197890)(1.500000,7.529971)(1.600000,7.860354)(1.700000,8.179200)
(1.800000,8.462569)(1.900000,8.672351)(2.000000,8.747100)(2.100000,8.621285)(2.200000,8.276255)
(2.300000,7.751037)(2.400000,7.114310)(2.500000,6.434426)(2.600000,5.763943)(2.700000,5.136628)
(2.800000,4.570494)(2.900000,4.072375)(3.000000,3.642029)

% New Line DATA: ----
\newrgbcolor{color330.0011}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color330.0011]
(-1.200000,0.000000)(-1.100000,0.000000)(-1.000000,0.000019)(-0.900000,0.001629)(-0.800000,0.025822)
(-0.700000,0.142188)(-0.600000,0.402552)(-0.500000,0.750475)(-0.400000,1.082881)(-0.300000,1.355575)
(-0.200000,1.601977)(-0.100000,1.862500)(0.000000,2.144210)(0.100000,2.442312)(0.200000,2.751990)
(0.300000,3.069543)(0.400000,3.392316)(0.500000,3.718490)(0.600000,4.046854)(0.700000,4.376619)
(0.800000,4.707275)(0.900000,5.038496)(1.000000,5.370075)(1.100000,5.701880)(1.200000,6.033828)
(1.300000,6.365866)(1.400000,6.697961)(1.500000,7.030017)(1.600000,7.360383)(1.700000,7.679244)
(1.800000,7.963024)(1.900000,8.176002)(2.000000,8.263062)(2.100000,8.163506)(2.200000,7.857769)
(2.300000,7.380210)(2.400000,6.794088)(2.500000,6.163427)(2.600000,5.538085)(2.700000,4.950535)
(2.800000,4.418466)(2.900000,3.948965)(3.000000,3.542326)

% New Line DATA: ----
\newrgbcolor{color331.0011}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color331.0011]
(-1.200000,0.000000)(-1.100000,0.000000)(-1.000000,0.000028)(-0.900000,0.002312)(-0.800000,0.035734)
(-0.700000,0.189245)(-0.600000,0.505043)(-0.500000,0.876528)(-0.400000,1.188488)(-0.300000,1.430572)
(-0.200000,1.656217)(-0.100000,1.905587)(0.000000,2.181553)(0.100000,2.476127)(0.200000,2.783422)
(0.300000,3.099416)(0.400000,3.421188)(0.500000,3.746724)(0.600000,4.074683)(0.700000,4.404191)
(0.800000,4.734684)(0.900000,5.065803)(1.000000,5.397317)(1.100000,5.729081)(1.200000,6.061003)
(1.300000,6.393025)(1.400000,6.725110)(1.500000,7.057158)(1.600000,7.387495)(1.700000,7.706316)
(1.800000,7.992643)(1.900000,8.227497)(2.000000,8.403425)(2.100000,8.513544)(2.200000,8.540243)
(2.300000,8.463937)(2.400000,8.274585)(2.500000,7.978151)(2.600000,7.596434)(2.700000,7.160108)
(2.800000,6.700460)(2.900000,6.243860)(3.000000,5.809536)

% Legend: ----
{ \small % FontSizeLegend
\rput[tl](-1.099200,8.726135){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~direct} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~predictive} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~wavelet Haar} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~wavelet LeGall} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color328.0016]{a1}{a2} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color328.0016]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color329.0011]{a3}{a4} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color329.0011]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color330.0011]{a5}{a6} \ncput{\psdot[dotstyle=B|,dotsize=\MarkerSize,linecolor=color330.0011]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color331.0011]{a7}{a8} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color331.0011]}
}%
}%
} % End FontSizeLegend

{ \small % FontSizeAnnotations
% Text Boxes: ----
% Number 1:
\newrgbcolor{color311.0011}{0  0  0}
\uput{0pt}[0](2.160000,0.602791){%
\psframebox[framesep=1pt,fillstyle=solid,linestyle=none,linewidth=0.5pt]{\begin{tabular}{@{}c@{}}
(d)\\[-0.3ex]
\end{tabular}}}
% Number 2:
\newrgbcolor{color299.0011}{0  0  0}
\uput{0pt}[0](0.805161,0.602791){%
\psframebox[framesep=1pt,fillstyle=solid,linestyle=none,linewidth=0.5pt]{\begin{tabular}{@{}c@{}}
(c)\\[-0.3ex]
\end{tabular}}}
% Number 3:
\newrgbcolor{color287.0011}{0  0  0}
\uput{0pt}[0](-0.387097,0.602791){%
\psframebox[framesep=1pt,fillstyle=solid,linestyle=none,linewidth=0.5pt]{\begin{tabular}{@{}c@{}}
(b)\\[-0.3ex]
\end{tabular}}}
% Number 4:
\newrgbcolor{color241.0011}{0  0  0}
\uput{0pt}[0](-1.145806,0.602791){%
\psframebox[framesep=1pt,fillstyle=solid,linestyle=none,linewidth=0.5pt]{\begin{tabular}{@{}c@{}}
(a)\\[-0.3ex]
\end{tabular}}}
} % End FontSizeAnnotations

\end{pspicture}%

==> fig/entropie_theory2_3on2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  07-Nov-2011 15:21:06
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.85cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.238095\plotwidth,yunit=0.087424\plotwidth}%
\begin{pspicture}(-1.936082,-1.650914)(3.008660,9.023584)%

% Draw bounding box for test aspects: ----
% \psframe(-1.936082,-1.650914)(3.008660,9.023584)
% Total width:  5.710000 cm
% Total height: 4.526069 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.137262)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,0.137262)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-1.200000,0.000000)(-1.149600,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-1.200000,2.000000)(-1.149600,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-1.200000,4.000000)(-1.149600,4.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-1.200000,6.000000)(-1.149600,6.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-1.200000,8.000000)(-1.149600,8.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.137262){$10^{0}$}
\rput[t](2.000000,-0.137262){$10^{2}$}
% Draw y-Labels: ----
\rput[r](-1.250400,0.000000){$0$}
\rput[r](-1.250400,2.000000){$2$}
\rput[r](-1.250400,4.000000){$4$}
\rput[r](-1.250400,6.000000){$6$}
\rput[r](-1.250400,8.000000){$8$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-1.200000,0.000000)(3.000000,9.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.900000,-1.650914){
\begin{tabular}{c}
noise standard deviation $\sigma$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-1.936082,4.500000){
\begin{tabular}{c}
entropy $H$ in bit per pixel\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color328.0022}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color328.0022]
(-1.200000,0.000000)(-1.100000,0.000000)(-1.000000,0.000013)(-0.900000,0.001158)(-0.800000,0.018830)
(-0.700000,0.107342)(-0.600000,0.318010)(-0.500000,0.625292)(-0.400000,0.950901)(-0.300000,1.244059)
(-0.200000,1.518985)(-0.100000,1.804370)(0.000000,2.104833)(0.100000,2.416253)(0.200000,2.735024)
(0.300000,3.058618)(0.400000,3.385332)(0.500000,3.714046)(0.600000,4.044035)(0.700000,4.374834)
(0.800000,4.706146)(0.900000,5.037783)(1.000000,5.369625)(1.100000,5.701596)(1.200000,6.033649)
(1.300000,6.365753)(1.400000,6.697889)(1.500000,7.029794)(1.600000,7.355289)(1.700000,7.633020)
(1.800000,7.762310)(1.900000,7.644008)(2.000000,7.262896)(2.100000,6.686759)(2.200000,6.011957)
(2.300000,5.320544)(2.400000,4.665978)(2.500000,4.076036)(2.600000,3.560812)(2.700000,3.120006)
(2.800000,2.748004)(2.900000,2.436980)(3.000000,2.178618)

% New Line DATA: ----
\newrgbcolor{color329.0012}{1  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color329.0012]
(-1.200000,0.000000)(-1.100000,0.000000)(-1.000000,0.000025)(-0.900000,0.002172)(-0.800000,0.034425)
(-0.700000,0.189354)(-0.600000,0.534125)(-0.500000,0.988045)(-0.400000,1.408825)(-0.300000,1.737536)
(-0.200000,2.018660)(-0.100000,2.304373)(0.000000,2.604834)(0.100000,2.916253)(0.200000,3.235024)
(0.300000,3.558618)(0.400000,3.885332)(0.500000,4.214046)(0.600000,4.544035)(0.700000,4.874834)
(0.800000,5.206146)(0.900000,5.537783)(1.000000,5.869625)(1.100000,6.201596)(1.200000,6.533649)
(1.300000,6.865753)(1.400000,7.197890)(1.500000,7.529971)(1.600000,7.860354)(1.700000,8.179200)
(1.800000,8.462569)(1.900000,8.672351)(2.000000,8.747100)(2.100000,8.621285)(2.200000,8.276255)
(2.300000,7.751037)(2.400000,7.114310)(2.500000,6.434426)(2.600000,5.763943)(2.700000,5.136628)
(2.800000,4.570494)(2.900000,4.072375)(3.000000,3.642029)

% New Line DATA: ----
\newrgbcolor{color330.0012}{1  0  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=B|,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color330.0012]
(-1.200000,0.000000)(-1.100000,0.000000)(-1.000000,0.000019)(-0.900000,0.001629)(-0.800000,0.025822)
(-0.700000,0.142188)(-0.600000,0.402552)(-0.500000,0.750475)(-0.400000,1.082881)(-0.300000,1.355575)
(-0.200000,1.601977)(-0.100000,1.862500)(0.000000,2.144210)(0.100000,2.442312)(0.200000,2.751990)
(0.300000,3.069543)(0.400000,3.392316)(0.500000,3.718490)(0.600000,4.046854)(0.700000,4.376619)
(0.800000,4.707275)(0.900000,5.038496)(1.000000,5.370075)(1.100000,5.701880)(1.200000,6.033828)
(1.300000,6.365866)(1.400000,6.697961)(1.500000,7.030017)(1.600000,7.360383)(1.700000,7.679244)
(1.800000,7.963024)(1.900000,8.176002)(2.000000,8.263062)(2.100000,8.163506)(2.200000,7.857769)
(2.300000,7.380210)(2.400000,6.794088)(2.500000,6.163427)(2.600000,5.538085)(2.700000,4.950535)
(2.800000,4.418466)(2.900000,3.948965)(3.000000,3.542326)

% New Line DATA: ----
\newrgbcolor{color331.0012}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color331.0012]
(-1.200000,0.000000)(-1.100000,0.000000)(-1.000000,0.000028)(-0.900000,0.002312)(-0.800000,0.035734)
(-0.700000,0.189245)(-0.600000,0.505043)(-0.500000,0.876528)(-0.400000,1.188488)(-0.300000,1.430572)
(-0.200000,1.656217)(-0.100000,1.905587)(0.000000,2.181553)(0.100000,2.476127)(0.200000,2.783422)
(0.300000,3.099416)(0.400000,3.421188)(0.500000,3.746724)(0.600000,4.074683)(0.700000,4.404191)
(0.800000,4.734684)(0.900000,5.065803)(1.000000,5.397317)(1.100000,5.729081)(1.200000,6.061003)
(1.300000,6.393025)(1.400000,6.725110)(1.500000,7.057158)(1.600000,7.387495)(1.700000,7.706316)
(1.800000,7.992643)(1.900000,8.227497)(2.000000,8.403425)(2.100000,8.513544)(2.200000,8.540243)
(2.300000,8.463937)(2.400000,8.274585)(2.500000,7.978151)(2.600000,7.596434)(2.700000,7.160108)
(2.800000,6.700460)(2.900000,6.243860)(3.000000,5.809536)

% Legend: ----
{ \small % FontSizeLegend
\rput[tl](-1.099200,8.725477){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~direct} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~predictive} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~wavelet Haar} \\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~wavelet LeGall} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color328.0022]{a1}{a2} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color328.0022]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color329.0012]{a3}{a4} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color329.0012]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color330.0012]{a5}{a6} \ncput{\psdot[dotstyle=B|,dotsize=\MarkerSize,linecolor=color330.0012]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color331.0012]{a7}{a8} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color331.0012]}
}%
}%
} % End FontSizeLegend

{ \small % FontSizeAnnotations
% Text Boxes: ----
% Number 1:
\newrgbcolor{color311.0011}{0  0  0}
\uput{0pt}[0](2.160000,0.602791){%
\psframebox[framesep=1pt,fillstyle=solid,linestyle=none,linewidth=0.5pt]{\begin{tabular}{@{}c@{}}
(d)\\[-0.3ex]
\end{tabular}}}
% Number 2:
\newrgbcolor{color299.0011}{0  0  0}
\uput{0pt}[0](0.805161,0.602791){%
\psframebox[framesep=1pt,fillstyle=solid,linestyle=none,linewidth=0.5pt]{\begin{tabular}{@{}c@{}}
(c)\\[-0.3ex]
\end{tabular}}}
% Number 3:
\newrgbcolor{color287.0011}{0  0  0}
\uput{0pt}[0](-0.387097,0.602791){%
\psframebox[framesep=1pt,fillstyle=solid,linestyle=none,linewidth=0.5pt]{\begin{tabular}{@{}c@{}}
(b)\\[-0.3ex]
\end{tabular}}}
% Number 4:
\newrgbcolor{color241.0011}{0  0  0}
\uput{0pt}[0](-1.145806,0.602791){%
\psframebox[framesep=1pt,fillstyle=solid,linestyle=none,linewidth=0.5pt]{\begin{tabular}{@{}c@{}}
(a)\\[-0.3ex]
\end{tabular}}}
} % End FontSizeAnnotations

\end{pspicture}%

==> fig/fig1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  21-Oct-2011 14:32:17
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{10cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.176592\plotwidth,yunit=0.002720\plotwidth}%
\begin{pspicture}(-2.691535,-1.374269)(3.688853,320.000000)%

% Draw bounding box for test aspects: ----
% \psframe(-2.691535,-1.374269)(3.688853,320.000000)
% Total width:  11.267281 cm
% Total height: 8.740379 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,30.000000)(-2.000000,34.412270)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(0.000000,34.412270)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,30.000000)(2.000000,34.412270)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,50.000000)(-1.932047,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,100.000000)(-1.932047,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,150.000000)(-1.932047,150.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,200.000000)(-1.932047,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,250.000000)(-1.932047,250.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,300.000000)(-1.932047,300.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-2.000000,25.587730){$10^{-2}$}
\rput[t](0.000000,25.587730){$10^{0}$}
\rput[t](2.000000,25.587730){$10^{2}$}
% Draw y-Labels: ----
\rput[r](-2.067953,50.000000){$50$}
\rput[r](-2.067953,100.000000){$100$}
\rput[r](-2.067953,150.000000){$150$}
\rput[r](-2.067953,200.000000){$200$}
\rput[r](-2.067953,250.000000){$250$}
\rput[r](-2.067953,300.000000){$300$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-2.000000,30.000000)(3.662758,320.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.831379,-1.374269){
\begin{tabular}{c}
Noise std. dev. sigma\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.691535,175.000000){
\begin{tabular}{c}
file size in kByte\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color590.0024}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color590.0024]
(-2.000000,60.965820)(-1.301030,60.963867)(-1.221849,60.964844)(-1.154902,61.002930)(-1.096910,60.945312)
(-1.045757,60.969727)(-1.000000,60.969727)(-0.698970,64.411133)(-0.522879,76.161133)(-0.397940,85.982422)
(-0.301030,92.912109)(-0.221849,98.070312)(-0.154902,102.462891)(-0.096910,106.399414)(-0.045757,109.951172)
(0.000000,112.579102)(0.301030,135.124023)(0.602060,159.128906)(0.903090,185.267578)(1.079181,199.862305)
(1.204120,208.985352)(1.301030,215.570312)(1.380211,219.707031)(1.447158,222.467773)(1.505150,224.277344)
(1.681241,227.348633)(1.806180,227.001953)(1.857332,225.664062)(1.954243,222.194336)(2.000000,219.532227)
(2.041393,216.496094)(2.079181,213.615234)(2.113943,210.611328)(2.146128,206.875000)(2.176091,203.593750)
(2.204120,200.236328)(2.230449,196.424805)(2.255273,193.015625)(2.278754,189.862305)(2.301030,186.792969)
(2.322219,183.652344)(2.342423,180.383789)(2.361728,177.062500)(2.380211,174.335938)(2.397940,171.712891)
(2.414973,168.710938)(2.431364,165.706055)(2.447158,164.119141)(2.462398,161.053711)(2.477121,158.214844)
(2.491362,156.592773)(2.505150,153.531250)(2.518514,151.493164)(2.531479,149.421875)(2.544068,147.381836)
(2.602060,137.989258)(2.698970,123.961914)(2.778151,113.026367)(2.845098,105.934570)(2.903090,100.158203)
(2.954243,94.842773)(3.000000,90.416016)(3.041393,87.312500)(3.079181,83.727539)(3.113943,80.763672)
(3.146128,79.029297)(3.176091,76.574219)(3.204120,74.958008)(3.322219,68.733398)(3.414973,64.084961)
(3.491362,60.941406)(3.556303,58.794922)(3.612784,56.683594)(3.662758,55.556641)

% New Line DATA: ----
\newrgbcolor{color591.0005}{1  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color591.0005]
(-2.000000,72.696289)(-1.301030,72.696289)(-1.221849,72.696289)(-1.154902,72.696289)(-1.096910,72.696289)
(-1.045757,72.696289)(-1.000000,72.696289)(-0.698970,73.753906)(-0.522879,80.152344)(-0.397940,88.056641)
(-0.301030,94.834961)(-0.221849,97.980469)(-0.154902,101.501953)(-0.096910,105.361328)(-0.045757,108.250000)
(0.000000,110.416016)(0.301030,130.325195)(0.602060,154.929688)(0.903090,183.432617)(1.079181,200.905273)
(1.204120,213.236328)(1.301030,221.511719)(1.380211,229.244141)(1.447158,235.146484)(1.505150,239.391602)
(1.681241,252.145508)(1.806180,259.719727)(1.857332,261.374023)(1.954243,264.866211)(2.000000,265.970703)
(2.041393,266.081055)(2.079181,266.293945)(2.113943,266.482422)(2.146128,265.623047)(2.176091,264.829102)
(2.204120,263.990234)(2.230449,262.842773)(2.255273,262.177734)(2.278754,261.178711)(2.301030,260.841797)
(2.322219,259.525391)(2.342423,258.717773)(2.361728,256.860352)(2.380211,255.441406)(2.397940,254.229492)
(2.414973,252.589844)(2.431364,251.007812)(2.447158,250.267578)(2.462398,248.416992)(2.477121,247.027344)
(2.491362,246.447266)(2.505150,244.733398)(2.518514,243.624023)(2.531479,242.471680)(2.544068,241.486328)
(2.602060,236.815430)(2.698970,229.389648)(2.778151,222.799805)(2.845098,219.383789)(2.903090,216.106445)
(2.954243,213.114258)(3.000000,211.189453)(3.041393,209.057617)(3.079181,206.942383)(3.113943,205.567383)
(3.146128,204.712891)(3.176091,203.713867)(3.204120,202.677734)(3.322219,199.245117)(3.414973,197.716797)
(3.491362,195.799805)(3.556303,194.559570)(3.612784,194.111328)(3.662758,193.639648)

% New Line DATA: ----
\newrgbcolor{color592.0005}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color592.0005]
(-2.000000,45.942383)(-1.301030,45.942383)(-1.221849,45.942383)(-1.154902,45.942383)(-1.096910,45.942383)
(-1.045757,45.942383)(-1.000000,45.942383)(-0.698970,48.492188)(-0.522879,59.583984)(-0.397940,69.050781)
(-0.301030,75.017578)(-0.221849,79.060547)(-0.154902,82.476562)(-0.096910,85.764648)(-0.045757,88.853516)
(0.000000,91.593750)(0.301030,115.002930)(0.602060,142.904297)(0.903090,173.270508)(1.079181,191.261719)
(1.204120,203.825195)(1.301030,213.602539)(1.380211,221.111328)(1.447158,227.554688)(1.505150,232.795898)
(1.681241,248.849609)(1.806180,260.051758)(1.857332,264.228516)(1.954243,272.508789)(2.000000,275.984375)
(2.041393,279.052734)(2.079181,281.583984)(2.113943,283.759766)(2.146128,285.606445)(2.176091,287.308594)
(2.204120,288.527344)(2.230449,289.716797)(2.255273,290.945312)(2.278754,291.704102)(2.301030,292.652344)
(2.322219,293.302734)(2.342423,294.031250)(2.361728,294.640625)(2.380211,295.066406)(2.397940,295.499023)
(2.414973,296.080078)(2.431364,296.427734)(2.447158,296.754883)(2.462398,297.086914)(2.477121,297.410156)
(2.491362,297.684570)(2.505150,297.918945)(2.518514,298.146484)(2.531479,298.366211)(2.544068,298.490234)
(2.602060,299.368164)(2.698970,300.406250)(2.778151,300.766602)(2.845098,300.983398)(2.903090,300.938477)
(2.954243,301.031250)(3.000000,300.895508)(3.041393,300.828125)(3.079181,300.624023)(3.113943,300.396484)
(3.146128,300.348633)(3.176091,300.083984)(3.204120,299.878906)(3.322219,299.167969)(3.414973,298.352539)
(3.491362,297.895508)(3.556303,297.464844)(3.612784,297.152344)(3.662758,296.794922)

% Legend: ----
{ \small % FontSizeLegend
\rput[tl](-1.864094,311.175460){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~orig+noise BZ2} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~orig+noise llJP} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~orig+noise JP2k} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color590.0024]{a1}{a2} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color590.0024]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color591.0005]{a3}{a4} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color591.0005]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color592.0005]{a5}{a6} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color592.0005]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/fig1a.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  21-Oct-2011 14:07:31

% This file was created by fig2texPS.
% 
\documentclass{article}
\usepackage{pstricks, pst-node, pst-plot, pst-circ}
\usepackage{moredefs}
\usepackage[%
    paperwidth = 11.740438cm, % add 0.5%
    paperheight= 9.062205cm, % add 0.5%
    lmargin    = -5.25mm, % do not know why this offset is needed.
    rmargin    = 0mm, %
    tmargin    = 0mm, %
    bmargin    = 0mm, %
    ]{geometry}
\begin{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{10cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.176592\plotwidth,yunit=0.002720\plotwidth}%
\begin{pspicture}(-2.926396,-11.549708)(3.688853,320.000000)%

% Draw bounding box for test aspects: ----
% \psframe(-2.926396,-11.549708)(3.688853,320.000000)
% Total width:  11.682028 cm
% Total height: 9.017119 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,30.000000)(-2.000000,34.412270)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(0.000000,34.412270)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,30.000000)(2.000000,34.412270)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,50.000000)(-1.932047,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,100.000000)(-1.932047,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,150.000000)(-1.932047,150.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,200.000000)(-1.932047,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,250.000000)(-1.932047,250.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,300.000000)(-1.932047,300.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-2.000000,25.587730){$10^{-2}$}
\rput[t](0.000000,25.587730){$10^{0}$}
\rput[t](2.000000,25.587730){$10^{2}$}
% Draw y-Labels: ----
\rput[r](-2.067953,50.000000){$50$}
\rput[r](-2.067953,100.000000){$100$}
\rput[r](-2.067953,150.000000){$150$}
\rput[r](-2.067953,200.000000){$200$}
\rput[r](-2.067953,250.000000){$250$}
\rput[r](-2.067953,300.000000){$300$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-2.000000,30.000000)(3.662758,320.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.831379,-11.549708){
\begin{tabular}{c}
Noise std. dev. $sigma$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.926396,175.000000){
\begin{tabular}{c}
file size in kByte\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color590.0006}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color590.0006]
(-2.000000,60.965820)(-1.301030,60.963867)(-1.221849,60.964844)(-1.154902,61.002930)(-1.096910,60.945312)
(-1.045757,60.969727)(-1.000000,60.969727)(-0.698970,64.411133)(-0.522879,76.161133)(-0.397940,85.982422)
(-0.301030,92.912109)(-0.221849,98.070312)(-0.154902,102.462891)(-0.096910,106.399414)(-0.045757,109.951172)
(0.000000,112.579102)(0.301030,135.124023)(0.602060,159.128906)(0.903090,185.267578)(1.079181,199.862305)
(1.204120,208.985352)(1.301030,215.570312)(1.380211,219.707031)(1.447158,222.467773)(1.505150,224.277344)
(1.681241,227.348633)(1.806180,227.001953)(1.857332,225.664062)(1.954243,222.194336)(2.000000,219.532227)
(2.041393,216.496094)(2.079181,213.615234)(2.113943,210.611328)(2.146128,206.875000)(2.176091,203.593750)
(2.204120,200.236328)(2.230449,196.424805)(2.255273,193.015625)(2.278754,189.862305)(2.301030,186.792969)
(2.322219,183.652344)(2.342423,180.383789)(2.361728,177.062500)(2.380211,174.335938)(2.397940,171.712891)
(2.414973,168.710938)(2.431364,165.706055)(2.447158,164.119141)(2.462398,161.053711)(2.477121,158.214844)
(2.491362,156.592773)(2.505150,153.531250)(2.518514,151.493164)(2.531479,149.421875)(2.544068,147.381836)
(2.602060,137.989258)(2.698970,123.961914)(2.778151,113.026367)(2.845098,105.934570)(2.903090,100.158203)
(2.954243,94.842773)(3.000000,90.416016)(3.041393,87.312500)(3.079181,83.727539)(3.113943,80.763672)
(3.146128,79.029297)(3.176091,76.574219)(3.204120,74.958008)(3.322219,68.733398)(3.414973,64.084961)
(3.491362,60.941406)(3.556303,58.794922)(3.612784,56.683594)(3.662758,55.556641)

% New Line DATA: ----
\newrgbcolor{color591.0001}{1  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color591.0001]
(-2.000000,72.696289)(-1.301030,72.696289)(-1.221849,72.696289)(-1.154902,72.696289)(-1.096910,72.696289)
(-1.045757,72.696289)(-1.000000,72.696289)(-0.698970,73.753906)(-0.522879,80.152344)(-0.397940,88.056641)
(-0.301030,94.834961)(-0.221849,97.980469)(-0.154902,101.501953)(-0.096910,105.361328)(-0.045757,108.250000)
(0.000000,110.416016)(0.301030,130.325195)(0.602060,154.929688)(0.903090,183.432617)(1.079181,200.905273)
(1.204120,213.236328)(1.301030,221.511719)(1.380211,229.244141)(1.447158,235.146484)(1.505150,239.391602)
(1.681241,252.145508)(1.806180,259.719727)(1.857332,261.374023)(1.954243,264.866211)(2.000000,265.970703)
(2.041393,266.081055)(2.079181,266.293945)(2.113943,266.482422)(2.146128,265.623047)(2.176091,264.829102)
(2.204120,263.990234)(2.230449,262.842773)(2.255273,262.177734)(2.278754,261.178711)(2.301030,260.841797)
(2.322219,259.525391)(2.342423,258.717773)(2.361728,256.860352)(2.380211,255.441406)(2.397940,254.229492)
(2.414973,252.589844)(2.431364,251.007812)(2.447158,250.267578)(2.462398,248.416992)(2.477121,247.027344)
(2.491362,246.447266)(2.505150,244.733398)(2.518514,243.624023)(2.531479,242.471680)(2.544068,241.486328)
(2.602060,236.815430)(2.698970,229.389648)(2.778151,222.799805)(2.845098,219.383789)(2.903090,216.106445)
(2.954243,213.114258)(3.000000,211.189453)(3.041393,209.057617)(3.079181,206.942383)(3.113943,205.567383)
(3.146128,204.712891)(3.176091,203.713867)(3.204120,202.677734)(3.322219,199.245117)(3.414973,197.716797)
(3.491362,195.799805)(3.556303,194.559570)(3.612784,194.111328)(3.662758,193.639648)

% New Line DATA: ----
\newrgbcolor{color592.0001}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color592.0001]
(-2.000000,45.942383)(-1.301030,45.942383)(-1.221849,45.942383)(-1.154902,45.942383)(-1.096910,45.942383)
(-1.045757,45.942383)(-1.000000,45.942383)(-0.698970,48.492188)(-0.522879,59.583984)(-0.397940,69.050781)
(-0.301030,75.017578)(-0.221849,79.060547)(-0.154902,82.476562)(-0.096910,85.764648)(-0.045757,88.853516)
(0.000000,91.593750)(0.301030,115.002930)(0.602060,142.904297)(0.903090,173.270508)(1.079181,191.261719)
(1.204120,203.825195)(1.301030,213.602539)(1.380211,221.111328)(1.447158,227.554688)(1.505150,232.795898)
(1.681241,248.849609)(1.806180,260.051758)(1.857332,264.228516)(1.954243,272.508789)(2.000000,275.984375)
(2.041393,279.052734)(2.079181,281.583984)(2.113943,283.759766)(2.146128,285.606445)(2.176091,287.308594)
(2.204120,288.527344)(2.230449,289.716797)(2.255273,290.945312)(2.278754,291.704102)(2.301030,292.652344)
(2.322219,293.302734)(2.342423,294.031250)(2.361728,294.640625)(2.380211,295.066406)(2.397940,295.499023)
(2.414973,296.080078)(2.431364,296.427734)(2.447158,296.754883)(2.462398,297.086914)(2.477121,297.410156)
(2.491362,297.684570)(2.505150,297.918945)(2.518514,298.146484)(2.531479,298.366211)(2.544068,298.490234)
(2.602060,299.368164)(2.698970,300.406250)(2.778151,300.766602)(2.845098,300.983398)(2.903090,300.938477)
(2.954243,301.031250)(3.000000,300.895508)(3.041393,300.828125)(3.079181,300.624023)(3.113943,300.396484)
(3.146128,300.348633)(3.176091,300.083984)(3.204120,299.878906)(3.322219,299.167969)(3.414973,298.352539)
(3.491362,297.895508)(3.556303,297.464844)(3.612784,297.152344)(3.662758,296.794922)

% Legend: ----
{ \small % FontSizeLegend
\rput[tl](-1.864094,311.175460){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~orig+noise BZ2} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~orig+noise llJP} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~orig+noise JP2k} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color590.0006]{a1}{a2} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color590.0006]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color591.0001]{a3}{a4} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color591.0001]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color592.0001]{a5}{a6} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color592.0001]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

\end{document}

==> fig/filesize_1on1_file1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  07-Nov-2011 15:21:17
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.176592\plotwidth,yunit=0.002465\plotwidth}%
\begin{pspicture}(-2.414348,-34.635144)(3.669664,320.494788)%

% Draw bounding box for test aspects: ----
% \psframe(-2.414348,-34.635144)(3.669664,320.494788)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,0.000000)(-2.000000,4.868712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,4.868712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,4.868712)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,0.000000)(-1.932047,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,100.000000)(-1.932047,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,200.000000)(-1.932047,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,300.000000)(-1.932047,300.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-2.000000,-4.868712){$10^{-2}$}
\rput[t](0.000000,-4.868712){$10^{0}$}
\rput[t](2.000000,-4.868712){$10^{2}$}
% Draw y-Labels: ----
\rput[r](-2.067953,0.000000){$0$}
\rput[r](-2.067953,100.000000){$100$}
\rput[r](-2.067953,200.000000){$200$}
\rput[r](-2.067953,300.000000){$300$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-2.000000,0.000000)(3.662758,320.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.831379,-34.635144){
\begin{tabular}{c}
noise standard deviation $\sigma$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.414348,160.000000){
\begin{tabular}{c}
file size in kbyte\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color593.0006}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color593.0006]
(-2.000000,59.809570)(-1.301030,59.944336)(-1.221849,59.817383)(-1.154902,59.816406)(-1.096910,59.814453)
(-1.045757,59.820312)(-1.000000,59.917969)(-0.698970,63.319336)(-0.522879,75.601562)(-0.397940,86.024414)
(-0.301030,92.497070)(-0.221849,97.791992)(-0.154902,101.832031)(-0.096910,105.573242)(-0.045757,108.254883)
(0.000000,111.579102)(0.301030,133.830078)(0.602060,157.813477)(0.903090,183.429688)(1.000000,192.084961)
(1.079181,198.392578)(1.204120,207.844727)(1.301030,214.527344)(1.380211,219.212891)(1.447158,222.379883)
(1.477121,223.708008)(1.505150,224.994141)(1.602060,228.480469)(1.681241,230.148438)(1.698970,230.354492)
(1.778151,230.354492)(1.806180,230.441406)(1.845098,229.855469)(1.857332,229.738281)(1.903090,228.493164)
(1.954243,227.195312)(2.000000,224.490234)(2.041393,222.093750)(2.079181,218.883789)(2.113943,215.803711)
(2.146128,212.010742)(2.176091,208.318359)(2.204120,204.638672)(2.230449,200.850586)(2.255273,197.372070)
(2.278754,194.308594)(2.301030,190.152344)(2.322219,186.879883)(2.342423,183.888672)(2.361728,180.720703)
(2.380211,177.431641)(2.397940,174.406250)(2.414973,171.244141)(2.431364,168.309570)(2.447158,165.539062)
(2.462398,163.710938)(2.477121,160.685547)(2.491362,158.175781)(2.505150,155.615234)(2.518514,153.472656)
(2.531479,151.480469)(2.544068,149.166992)(2.602060,140.803711)(2.698970,125.506836)(2.778151,115.514648)
(2.845098,107.334961)(2.903090,101.629883)(2.954243,95.476562)(3.000000,91.442383)(3.041393,87.815430)
(3.079181,85.171875)(3.113943,82.404297)(3.146128,79.126953)(3.176091,77.199219)(3.204120,75.665039)
(3.322219,68.928711)(3.414973,64.185547)(3.491362,61.248047)(3.556303,58.800781)(3.612784,56.693359)
(3.662758,55.562500)

% New Line DATA: ----
\newrgbcolor{color594.0001}{1  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color594.0001]
(-2.000000,72.696289)(-1.301030,72.696289)(-1.221849,72.696289)(-1.154902,72.696289)(-1.096910,72.696289)
(-1.045757,72.696289)(-1.000000,72.696289)(-0.698970,73.712891)(-0.522879,80.151367)(-0.397940,88.271484)
(-0.301030,94.851562)(-0.221849,98.131836)(-0.154902,101.625977)(-0.096910,105.465820)(-0.045757,108.196289)
(0.000000,110.636719)(0.301030,130.257812)(0.602060,155.078125)(0.903090,183.351562)(1.000000,192.382812)
(1.079181,201.053711)(1.204120,213.296875)(1.301030,221.495117)(1.380211,229.273438)(1.447158,235.047852)
(1.477121,237.402344)(1.505150,239.327148)(1.602060,247.544922)(1.681241,252.506836)(1.698970,253.555664)
(1.778151,258.333008)(1.806180,259.781250)(1.845098,261.076172)(1.857332,261.298828)(1.903090,262.846680)
(1.954243,264.984375)(2.000000,265.910156)(2.041393,266.023438)(2.079181,266.178711)(2.113943,266.463867)
(2.146128,265.708984)(2.176091,264.643555)(2.204120,263.825195)(2.230449,262.864258)(2.255273,262.233398)
(2.278754,261.197266)(2.301030,260.556641)(2.322219,259.513672)(2.342423,259.062500)(2.361728,257.539062)
(2.380211,255.668945)(2.397940,253.980469)(2.414973,252.519531)(2.431364,251.571289)(2.447158,249.980469)
(2.462398,248.973633)(2.477121,247.593750)(2.491362,246.002930)(2.505150,245.104492)(2.518514,243.767578)
(2.531479,242.555664)(2.544068,241.352539)(2.602060,237.416016)(2.698970,228.933594)(2.778151,223.680664)
(2.845098,219.304688)(2.903090,215.966797)(2.954243,212.826172)(3.000000,210.959961)(3.041393,208.627930)
(3.079181,207.728516)(3.113943,206.298828)(3.146128,204.605469)(3.176091,203.439453)(3.204120,202.775391)
(3.322219,199.472656)(3.414973,197.265625)(3.491362,195.779297)(3.556303,195.036133)(3.612784,193.825195)
(3.662758,192.726562)

% New Line DATA: ----
\newrgbcolor{color595.0001}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color595.0001]
(-2.000000,45.942383)(-1.301030,45.942383)(-1.221849,45.942383)(-1.154902,45.942383)(-1.096910,45.942383)
(-1.045757,45.942383)(-1.000000,45.942383)(-0.698970,48.366211)(-0.522879,59.509766)(-0.397940,69.283203)
(-0.301030,75.127930)(-0.221849,79.118164)(-0.154902,82.548828)(-0.096910,85.755859)(-0.045757,88.797852)
(0.000000,91.628906)(0.301030,115.006836)(0.602060,142.964844)(0.903090,173.194336)(1.000000,183.287109)
(1.079181,191.290039)(1.204120,203.958008)(1.301030,213.390625)(1.380211,221.216797)(1.447158,227.404297)
(1.477121,230.243164)(1.505150,232.824219)(1.602060,241.795898)(1.681241,248.770508)(1.698970,250.450195)
(1.778151,257.362305)(1.806180,259.944336)(1.845098,263.293945)(1.857332,264.250000)(1.903090,268.247070)
(1.954243,272.518555)(2.000000,275.824219)(2.041393,278.808594)(2.079181,281.514648)(2.113943,283.740234)
(2.146128,285.671875)(2.176091,287.158203)(2.204120,288.569336)(2.230449,289.678711)(2.255273,290.872070)
(2.278754,291.555664)(2.301030,292.500977)(2.322219,293.147461)(2.342423,293.962891)(2.361728,294.595703)
(2.380211,295.092773)(2.397940,295.510742)(2.414973,296.013672)(2.431364,296.383789)(2.447158,296.839844)
(2.462398,297.034180)(2.477121,297.285156)(2.491362,297.731445)(2.505150,297.909180)(2.518514,298.121094)
(2.531479,298.329102)(2.544068,298.598633)(2.602060,299.322266)(2.698970,300.238281)(2.778151,300.912109)
(2.845098,300.957031)(2.903090,300.996094)(2.954243,300.983398)(3.000000,300.886719)(3.041393,300.688477)
(3.079181,300.663086)(3.113943,300.594727)(3.146128,300.207031)(3.176091,299.916016)(3.204120,299.837891)
(3.322219,299.045898)(3.414973,298.521484)(3.491362,298.074219)(3.556303,297.511719)(3.612784,297.037109)
(3.662758,296.778320)

% Legend: ----
{ \small % FontSizeLegend
\rput[tl](-1.864094,310.262577){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~BZ2} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~llJP} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~JP2k} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color593.0006]{a1}{a2} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color593.0006]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color594.0001]{a3}{a4} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color594.0001]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color595.0001]{a5}{a6} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color595.0001]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/filesize_1on1_file2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  07-Nov-2011 15:21:27
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.176592\plotwidth,yunit=0.002465\plotwidth}%
\begin{pspicture}(-2.414348,-34.635144)(3.669664,320.494788)%

% Draw bounding box for test aspects: ----
% \psframe(-2.414348,-34.635144)(3.669664,320.494788)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,0.000000)(-2.000000,4.868712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,4.868712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,4.868712)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,0.000000)(-1.932047,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,100.000000)(-1.932047,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,200.000000)(-1.932047,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,300.000000)(-1.932047,300.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-2.000000,-4.868712){$10^{-2}$}
\rput[t](0.000000,-4.868712){$10^{0}$}
\rput[t](2.000000,-4.868712){$10^{2}$}
% Draw y-Labels: ----
\rput[r](-2.067953,0.000000){$0$}
\rput[r](-2.067953,100.000000){$100$}
\rput[r](-2.067953,200.000000){$200$}
\rput[r](-2.067953,300.000000){$300$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-2.000000,0.000000)(3.662758,320.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.831379,-34.635144){
\begin{tabular}{c}
noise standard deviation $\sigma$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.414348,160.000000){
\begin{tabular}{c}
file size in kbyte\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color593.0018}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color593.0018]
(-2.000000,132.562500)(-1.301030,132.504883)(-1.221849,132.560547)(-1.154902,132.555664)(-1.096910,132.552734)
(-1.045757,132.571289)(-1.000000,132.470703)(-0.698970,133.204102)(-0.522879,137.103516)(-0.397940,139.892578)
(-0.301030,141.888672)(-0.221849,143.651367)(-0.154902,145.324219)(-0.096910,147.003906)(-0.045757,147.974609)
(0.000000,149.312500)(0.301030,160.102539)(0.602060,174.765625)(0.903090,193.994141)(1.000000,200.991211)
(1.079181,207.266602)(1.204120,217.992188)(1.301030,226.628906)(1.380211,233.493164)(1.447158,239.107422)
(1.477121,241.232422)(1.505150,243.463867)(1.602060,250.079102)(1.681241,253.769531)(1.698970,254.385742)
(1.778151,256.142578)(1.806180,256.255859)(1.845098,256.030273)(1.857332,255.966797)(1.903090,254.907227)
(1.954243,252.228516)(2.000000,248.849609)(2.041393,244.717773)(2.079181,239.623047)(2.113943,234.687500)
(2.146128,229.682617)(2.176091,224.333984)(2.204120,219.010742)(2.230449,214.363281)(2.255273,209.530273)
(2.278754,204.196289)(2.301030,200.060547)(2.322219,195.773438)(2.342423,191.909180)(2.361728,187.612305)
(2.380211,184.096680)(2.397940,180.302734)(2.414973,177.059570)(2.431364,174.079102)(2.447158,170.646484)
(2.462398,167.628906)(2.477121,164.425781)(2.491362,162.027344)(2.505150,159.877930)(2.518514,156.645508)
(2.531479,154.571289)(2.544068,152.191406)(2.602060,142.122070)(2.698970,127.047852)(2.778151,116.783203)
(2.845098,108.216797)(2.903090,101.375977)(2.954243,96.289062)(3.000000,91.741211)(3.041393,87.876953)
(3.079181,84.807617)(3.113943,82.241211)(3.146128,79.635742)(3.176091,77.326172)(3.204120,75.833984)
(3.322219,69.234375)(3.414973,64.675781)(3.491362,61.377930)(3.556303,58.905273)(3.612784,57.129883)
(3.662758,55.701172)

% New Line DATA: ----
\newrgbcolor{color594.0013}{1  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color594.0013]
(-2.000000,141.943359)(-1.301030,141.943359)(-1.221849,141.943359)(-1.154902,141.943359)(-1.096910,141.943359)
(-1.045757,141.943359)(-1.000000,141.943359)(-0.698970,142.073242)(-0.522879,142.673828)(-0.397940,143.198242)
(-0.301030,143.745117)(-0.221849,144.329102)(-0.154902,144.885742)(-0.096910,145.477539)(-0.045757,146.120117)
(0.000000,146.852539)(0.301030,153.781250)(0.602060,167.116211)(0.903090,188.068359)(1.000000,196.815430)
(1.079181,204.715820)(1.204120,215.875000)(1.301030,225.542969)(1.380211,234.084961)(1.447158,241.097656)
(1.477121,244.037109)(1.505150,246.498047)(1.602060,256.140625)(1.681241,264.608398)(1.698970,266.241211)
(1.778151,273.058594)(1.806180,275.302734)(1.845098,277.895508)(1.857332,278.484375)(1.903090,280.341797)
(1.954243,282.192383)(2.000000,283.235352)(2.041393,283.646484)(2.079181,283.506836)(2.113943,283.072266)
(2.146128,283.037109)(2.176091,281.310547)(2.204120,279.482422)(2.230449,276.314453)(2.255273,274.276367)
(2.278754,272.674805)(2.301030,270.321289)(2.322219,268.516602)(2.342423,266.686523)(2.361728,265.052734)
(2.380211,263.434570)(2.397940,262.174805)(2.414973,260.096680)(2.431364,258.472656)(2.447158,256.343750)
(2.462398,254.625000)(2.477121,252.985352)(2.491362,251.092773)(2.505150,250.097656)(2.518514,248.350586)
(2.531479,247.051758)(2.544068,245.955078)(2.602060,240.200195)(2.698970,231.187500)(2.778151,225.496094)
(2.845098,220.327148)(2.903090,216.360352)(2.954243,213.984375)(3.000000,210.979492)(3.041393,209.166016)
(3.079181,207.785156)(3.113943,205.900391)(3.146128,204.647461)(3.176091,203.316406)(3.204120,202.481445)
(3.322219,199.613281)(3.414973,197.033203)(3.491362,195.922852)(3.556303,195.083984)(3.612784,193.893555)
(3.662758,193.499023)

% New Line DATA: ----
\newrgbcolor{color595.0013}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color595.0013]
(-2.000000,85.889648)(-1.301030,85.889648)(-1.221849,85.889648)(-1.154902,85.889648)(-1.096910,85.889648)
(-1.045757,85.889648)(-1.000000,85.889648)(-0.698970,86.688477)(-0.522879,90.668945)(-0.397940,94.585938)
(-0.301030,97.464844)(-0.221849,99.918945)(-0.154902,102.293945)(-0.096910,104.494141)(-0.045757,106.626953)
(0.000000,108.742188)(0.301030,127.117188)(0.602060,150.974609)(0.903090,178.473633)(1.000000,187.921875)
(1.079181,195.649414)(1.204120,208.200195)(1.301030,218.339844)(1.380211,226.505859)(1.447158,233.622070)
(1.477121,236.458008)(1.505150,239.400391)(1.602060,249.434570)(1.681241,257.410156)(1.698970,258.995117)
(1.778151,266.340820)(1.806180,268.848633)(1.845098,271.859375)(1.857332,272.916016)(1.903090,276.233398)
(1.954243,279.918945)(2.000000,282.601562)(2.041393,284.961914)(2.079181,286.872070)(2.113943,288.565430)
(2.146128,289.749023)(2.176091,290.981445)(2.204120,292.032227)(2.230449,292.827148)(2.255273,293.549805)
(2.278754,294.238281)(2.301030,294.916016)(2.322219,295.315430)(2.342423,295.923828)(2.361728,296.375000)
(2.380211,296.778320)(2.397940,297.093750)(2.414973,297.288086)(2.431364,297.699219)(2.447158,298.015625)
(2.462398,298.163086)(2.477121,298.425781)(2.491362,298.590820)(2.505150,298.761719)(2.518514,299.018555)
(2.531479,299.121094)(2.544068,299.269531)(2.602060,299.953125)(2.698970,300.652344)(2.778151,300.979492)
(2.845098,301.126953)(2.903090,301.119141)(2.954243,301.006836)(3.000000,300.790039)(3.041393,300.716797)
(3.079181,300.546875)(3.113943,300.336914)(3.146128,300.167969)(3.176091,299.846680)(3.204120,299.785156)
(3.322219,298.961914)(3.414973,298.351562)(3.491362,297.807617)(3.556303,297.474609)(3.612784,297.015625)
(3.662758,296.661133)

% Legend: ----
{ \small % FontSizeLegend
\rput[tl](-1.864094,310.262577){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~BZ2} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~llJP} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~JP2k} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color593.0018]{a1}{a2} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color593.0018]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color594.0013]{a3}{a4} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color594.0013]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color595.0013]{a5}{a6} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color595.0013]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/filesize_1on1_file3.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  07-Nov-2011 15:21:36
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.176592\plotwidth,yunit=0.002465\plotwidth}%
\begin{pspicture}(-2.414348,-34.635144)(3.669664,320.494788)%

% Draw bounding box for test aspects: ----
% \psframe(-2.414348,-34.635144)(3.669664,320.494788)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,0.000000)(-2.000000,4.868712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,4.868712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,4.868712)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,0.000000)(-1.932047,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,100.000000)(-1.932047,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,200.000000)(-1.932047,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,300.000000)(-1.932047,300.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-2.000000,-4.868712){$10^{-2}$}
\rput[t](0.000000,-4.868712){$10^{0}$}
\rput[t](2.000000,-4.868712){$10^{2}$}
% Draw y-Labels: ----
\rput[r](-2.067953,0.000000){$0$}
\rput[r](-2.067953,100.000000){$100$}
\rput[r](-2.067953,200.000000){$200$}
\rput[r](-2.067953,300.000000){$300$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-2.000000,0.000000)(3.662758,320.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.831379,-34.635144){
\begin{tabular}{c}
noise standard deviation $\sigma$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.414348,160.000000){
\begin{tabular}{c}
file size in kbyte\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color593.0031}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color593.0031]
(-2.000000,0.944336)(-1.301030,0.951172)(-1.221849,0.949219)(-1.154902,0.949219)(-1.096910,0.940430)
(-1.045757,0.971680)(-1.000000,0.946289)(-0.698970,5.391602)(-0.522879,21.887695)(-0.397940,38.044922)
(-0.301030,50.167969)(-0.221849,58.704102)(-0.154902,65.998047)(-0.096910,71.610352)(-0.045757,76.360352)
(0.000000,80.834961)(0.301030,109.991211)(0.602060,141.130859)(0.903090,173.078125)(1.000000,184.057617)
(1.079181,192.454102)(1.204120,205.153320)(1.301030,215.586914)(1.380211,224.338867)(1.447158,231.284180)
(1.477121,234.385742)(1.505150,237.123047)(1.602060,246.966797)(1.681241,253.003906)(1.698970,254.041992)
(1.778151,256.808594)(1.806180,257.248047)(1.845098,257.490234)(1.857332,257.484375)(1.903090,256.868164)
(1.954243,254.943359)(2.000000,251.753906)(2.041393,247.750000)(2.079181,242.852539)(2.113943,237.750000)
(2.146128,231.983398)(2.176091,226.457031)(2.204120,221.243164)(2.230449,215.909180)(2.255273,210.974609)
(2.278754,206.450195)(2.301030,201.717773)(2.322219,197.264648)(2.342423,192.953125)(2.361728,188.747070)
(2.380211,185.072266)(2.397940,181.028320)(2.414973,177.935547)(2.431364,174.900391)(2.447158,171.100586)
(2.462398,168.228516)(2.477121,165.326172)(2.491362,162.574219)(2.505150,160.227539)(2.518514,157.536133)
(2.531479,155.301758)(2.544068,153.059570)(2.602060,142.450195)(2.698970,127.253906)(2.778151,116.491211)
(2.845098,108.095703)(2.903090,101.125977)(2.954243,96.358398)(3.000000,92.294922)(3.041393,87.908203)
(3.079181,85.007812)(3.113943,82.187500)(3.146128,79.684570)(3.176091,77.368164)(3.204120,75.780273)
(3.322219,68.951172)(3.414973,64.085938)(3.491362,61.350586)(3.556303,58.453125)(3.612784,56.767578)
(3.662758,55.443359)

% New Line DATA: ----
\newrgbcolor{color594.0026}{1  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color594.0026]
(-2.000000,32.065430)(-1.301030,32.065430)(-1.221849,32.065430)(-1.154902,32.065430)(-1.096910,32.065430)
(-1.045757,32.065430)(-1.000000,32.065430)(-0.698970,33.685547)(-0.522879,43.743164)(-0.397940,56.158203)
(-0.301030,66.653320)(-0.221849,73.245117)(-0.154902,78.254883)(-0.096910,83.349609)(-0.045757,88.683594)
(0.000000,93.294922)(0.301030,122.317383)(0.602060,151.966797)(0.903090,182.729492)(1.000000,192.296875)
(1.079181,201.373047)(1.204120,214.438477)(1.301030,224.170898)(1.380211,233.234375)(1.447158,240.490234)
(1.477121,243.786133)(1.505150,246.521484)(1.602060,256.145508)(1.681241,265.042969)(1.698970,267.068359)
(1.778151,274.215820)(1.806180,276.800781)(1.845098,278.834961)(1.857332,279.493164)(1.903090,281.996094)
(1.954243,284.214844)(2.000000,285.757812)(2.041393,286.471680)(2.079181,286.605469)(2.113943,286.766602)
(2.146128,285.717773)(2.176091,283.521484)(2.204120,281.833984)(2.230449,280.196289)(2.255273,276.750977)
(2.278754,274.828125)(2.301030,272.371094)(2.322219,270.423828)(2.342423,268.352539)(2.361728,266.365234)
(2.380211,264.936523)(2.397940,263.467773)(2.414973,261.506836)(2.431364,260.028320)(2.447158,257.662109)
(2.462398,256.392578)(2.477121,254.173828)(2.491362,252.731445)(2.505150,251.485352)(2.518514,249.789062)
(2.531479,248.428711)(2.544068,247.234375)(2.602060,240.903320)(2.698970,231.542969)(2.778151,225.429688)
(2.845098,220.291992)(2.903090,216.574219)(2.954243,213.313477)(3.000000,211.226562)(3.041393,209.023438)
(3.079181,207.896484)(3.113943,206.186523)(3.146128,204.809570)(3.176091,203.378906)(3.204120,202.329102)
(3.322219,199.333984)(3.414973,197.132812)(3.491362,195.482422)(3.556303,194.708008)(3.612784,193.759766)
(3.662758,193.083984)

% New Line DATA: ----
\newrgbcolor{color595.0026}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color595.0026]
(-2.000000,0.178711)(-1.301030,0.178711)(-1.221849,0.178711)(-1.154902,0.178711)(-1.096910,0.178711)
(-1.045757,0.178711)(-1.000000,0.178711)(-0.698970,4.553711)(-0.522879,23.743164)(-0.397940,43.518555)
(-0.301030,55.629883)(-0.221849,62.287109)(-0.154902,67.236328)(-0.096910,71.458008)(-0.045757,75.471680)
(0.000000,79.105469)(0.301030,106.912109)(0.602060,138.385742)(0.903090,171.369141)(1.000000,182.016602)
(1.079181,190.830078)(1.204120,204.687500)(1.301030,215.443359)(1.380211,224.183594)(1.447158,231.748047)
(1.477121,235.051758)(1.505150,238.158203)(1.602060,248.828125)(1.681241,257.308594)(1.698970,259.271484)
(1.778151,267.143555)(1.806180,269.520508)(1.845098,272.774414)(1.857332,273.835938)(1.903090,277.277344)
(1.954243,280.917969)(2.000000,283.632812)(2.041393,285.935547)(2.079181,287.601562)(2.113943,289.127930)
(2.146128,290.394531)(2.176091,291.527344)(2.204120,292.517578)(2.230449,293.192383)(2.255273,293.951172)
(2.278754,294.647461)(2.301030,295.106445)(2.322219,295.564453)(2.342423,296.087891)(2.361728,296.654297)
(2.380211,296.879883)(2.397940,297.264648)(2.414973,297.563477)(2.431364,297.779297)(2.447158,298.189453)
(2.462398,298.287109)(2.477121,298.529297)(2.491362,298.643555)(2.505150,298.807617)(2.518514,299.038086)
(2.531479,299.248047)(2.544068,299.356445)(2.602060,300.020508)(2.698970,300.764648)(2.778151,301.080078)
(2.845098,301.242188)(2.903090,300.991211)(2.954243,301.104492)(3.000000,300.947266)(3.041393,300.716797)
(3.079181,300.607422)(3.113943,300.328125)(3.146128,300.303711)(3.176091,300.000977)(3.204120,299.656250)
(3.322219,299.003906)(3.414973,298.377930)(3.491362,297.906250)(3.556303,297.432617)(3.612784,297.142578)
(3.662758,296.888672)

% Legend: ----
{ \small % FontSizeLegend
\rput[tl](-1.864094,310.262577){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~BZ2} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~llJP} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~JP2k} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color593.0031]{a1}{a2} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color593.0031]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color594.0026]{a3}{a4} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color594.0026]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color595.0026]{a5}{a6} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color595.0026]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/filesize_1on1_file4.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  07-Nov-2011 15:21:45
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.176592\plotwidth,yunit=0.002465\plotwidth}%
\begin{pspicture}(-2.414348,-34.635144)(3.669664,320.494788)%

% Draw bounding box for test aspects: ----
% \psframe(-2.414348,-34.635144)(3.669664,320.494788)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,0.000000)(-2.000000,4.868712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,4.868712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,4.868712)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,0.000000)(-1.932047,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,100.000000)(-1.932047,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,200.000000)(-1.932047,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,300.000000)(-1.932047,300.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-2.000000,-4.868712){$10^{-2}$}
\rput[t](0.000000,-4.868712){$10^{0}$}
\rput[t](2.000000,-4.868712){$10^{2}$}
% Draw y-Labels: ----
\rput[r](-2.067953,0.000000){$0$}
\rput[r](-2.067953,100.000000){$100$}
\rput[r](-2.067953,200.000000){$200$}
\rput[r](-2.067953,300.000000){$300$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-2.000000,0.000000)(3.662758,320.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.831379,-34.635144){
\begin{tabular}{c}
noise standard deviation $\sigma$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.414348,160.000000){
\begin{tabular}{c}
file size in kbyte\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color593.0043}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color593.0043]
(-2.000000,119.896484)(-1.301030,119.895508)(-1.221849,119.896484)(-1.154902,119.895508)(-1.096910,119.895508)
(-1.045757,119.912109)(-1.000000,119.895508)(-0.698970,122.928711)(-0.522879,152.761719)(-0.397940,172.013672)
(-0.301030,181.014648)(-0.221849,186.470703)(-0.154902,190.325195)(-0.096910,193.381836)(-0.045757,196.487305)
(0.000000,198.376953)(0.301030,213.298828)(0.602060,226.155273)(0.903090,237.438477)(1.000000,240.204102)
(1.079181,242.436523)(1.204120,245.050781)(1.301030,246.818359)(1.380211,247.821289)(1.447158,248.125977)
(1.477121,248.061523)(1.505150,247.985352)(1.602060,247.397461)(1.681241,246.250000)(1.698970,245.885742)
(1.778151,243.743164)(1.806180,242.758789)(1.845098,241.382812)(1.857332,240.729492)(1.903090,238.254883)
(1.954243,235.111328)(2.000000,231.887695)(2.041393,228.156250)(2.079181,224.713867)(2.113943,220.236328)
(2.146128,216.482422)(2.176091,211.917969)(2.204120,208.120117)(2.230449,204.469727)(2.255273,200.439453)
(2.278754,196.083008)(2.301030,192.873047)(2.322219,189.252930)(2.342423,184.903320)(2.361728,182.220703)
(2.380211,178.780273)(2.397940,175.832031)(2.414973,172.366211)(2.431364,169.818359)(2.447158,167.071289)
(2.462398,164.272461)(2.477121,161.481445)(2.491362,159.321289)(2.505150,156.552734)(2.518514,154.188477)
(2.531479,152.187500)(2.544068,150.050781)(2.602060,140.546875)(2.698970,126.045898)(2.778151,115.900391)
(2.845098,107.451172)(2.903090,101.385742)(2.954243,95.798828)(3.000000,91.366211)(3.041393,88.006836)
(3.079181,85.109375)(3.113943,82.092773)(3.146128,79.650391)(3.176091,77.286133)(3.204120,75.612305)
(3.322219,69.059570)(3.414973,64.155273)(3.491362,61.260742)(3.556303,58.774414)(3.612784,57.113281)
(3.662758,55.659180)

% New Line DATA: ----
\newrgbcolor{color594.0038}{1  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color594.0038]
(-2.000000,284.584961)(-1.301030,284.584961)(-1.221849,284.584961)(-1.154902,284.584961)(-1.096910,284.584961)
(-1.045757,284.584961)(-1.000000,284.584961)(-0.698970,284.604492)(-0.522879,284.581055)(-0.397940,284.566406)
(-0.301030,284.609375)(-0.221849,284.698242)(-0.154902,284.617188)(-0.096910,284.647461)(-0.045757,284.637695)
(0.000000,284.646484)(0.301030,284.660156)(0.602060,284.684570)(0.903090,284.685547)(1.000000,284.684570)
(1.079181,284.541992)(1.204120,284.446289)(1.301030,284.325195)(1.380211,284.138672)(1.447158,284.010742)
(1.477121,283.885742)(1.505150,283.837891)(1.602060,283.604492)(1.681241,283.322266)(1.698970,283.396484)
(1.778151,283.157227)(1.806180,283.190430)(1.845098,282.847656)(1.857332,282.711914)(1.903090,282.664062)
(1.954243,282.297852)(2.000000,281.579102)(2.041393,281.019531)(2.079181,280.313477)(2.113943,279.690430)
(2.146128,276.738281)(2.176091,274.924805)(2.204120,273.217773)(2.230449,271.753906)(2.255273,270.115234)
(2.278754,268.082031)(2.301030,266.588867)(2.322219,265.286133)(2.342423,263.409180)(2.361728,262.754883)
(2.380211,260.753906)(2.397940,258.641602)(2.414973,257.162109)(2.431364,255.728516)(2.447158,253.870117)
(2.462398,252.287109)(2.477121,251.038086)(2.491362,249.986328)(2.505150,248.089844)(2.518514,246.604492)
(2.531479,245.754883)(2.544068,244.391602)(2.602060,238.379883)(2.698970,230.110352)(2.778151,224.478516)
(2.845098,219.970703)(2.903090,216.484375)(2.954243,213.130859)(3.000000,210.826172)(3.041393,209.454102)
(3.079181,207.783203)(3.113943,206.138672)(3.146128,204.536133)(3.176091,203.381836)(3.204120,203.088867)
(3.322219,199.395508)(3.414973,197.117188)(3.491362,196.043945)(3.556303,195.515625)(3.612784,193.916992)
(3.662758,193.747070)

% New Line DATA: ----
\newrgbcolor{color595.0038}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color595.0038]
(-2.000000,203.059570)(-1.301030,203.059570)(-1.221849,203.059570)(-1.154902,203.059570)(-1.096910,203.059570)
(-1.045757,203.059570)(-1.000000,203.059570)(-0.698970,203.154297)(-0.522879,203.961914)(-0.397940,204.785156)
(-0.301030,205.318359)(-0.221849,205.845703)(-0.154902,206.333008)(-0.096910,206.829102)(-0.045757,207.363281)
(0.000000,207.790039)(0.301030,212.051758)(0.602060,218.742188)(0.903090,228.298828)(1.000000,232.046875)
(1.079181,235.287109)(1.204120,240.837891)(1.301030,245.539062)(1.380211,249.692383)(1.447158,253.176758)
(1.477121,254.842773)(1.505150,256.504883)(1.602060,262.138672)(1.681241,266.739258)(1.698970,267.760742)
(1.778151,272.291016)(1.806180,273.846680)(1.845098,276.193359)(1.857332,276.819336)(1.903090,279.455078)
(1.954243,282.157227)(2.000000,284.460938)(2.041393,286.394531)(2.079181,288.161133)(2.113943,289.498047)
(2.146128,290.712891)(2.176091,291.777344)(2.204120,292.770508)(2.230449,293.332031)(2.255273,294.223633)
(2.278754,294.731445)(2.301030,295.477539)(2.322219,295.765625)(2.342423,296.267578)(2.361728,296.700195)
(2.380211,296.998047)(2.397940,297.343750)(2.414973,297.629883)(2.431364,297.930664)(2.447158,298.218750)
(2.462398,298.480469)(2.477121,298.680664)(2.491362,298.745117)(2.505150,299.100586)(2.518514,299.080078)
(2.531479,299.396484)(2.544068,299.488281)(2.602060,300.022461)(2.698970,300.726562)(2.778151,301.114258)
(2.845098,301.123047)(2.903090,301.060547)(2.954243,300.922852)(3.000000,300.799805)(3.041393,300.762695)
(3.079181,300.684570)(3.113943,300.490234)(3.146128,300.224609)(3.176091,300.007812)(3.204120,299.821289)
(3.322219,299.080078)(3.414973,298.329102)(3.491362,297.812500)(3.556303,297.556641)(3.612784,297.153320)
(3.662758,296.642578)

% Legend: ----
{ \small % FontSizeLegend
\rput[tl](-1.864094,310.262577){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~BZ2} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~llJP} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~JP2k} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color593.0043]{a1}{a2} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color593.0043]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color594.0038]{a3}{a4} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color594.0038]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color595.0038]{a5}{a6} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color595.0038]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/filesize_1on1_file5.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  04-Nov-2011 15:36:54
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{8.2cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.176592\plotwidth,yunit=0.002465\plotwidth}%
\begin{pspicture}(-2.414348,-34.635144)(3.669664,320.494788)%

% Draw bounding box for test aspects: ----
% \psframe(-2.414348,-34.635144)(3.669664,320.494788)
% Total width:  8.810000 cm
% Total height: 7.177419 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,0.000000)(-2.000000,4.868712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,4.868712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,4.868712)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,0.000000)(-1.932047,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,100.000000)(-1.932047,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,200.000000)(-1.932047,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,300.000000)(-1.932047,300.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-2.000000,-4.868712){$10^{-2}$}
\rput[t](0.000000,-4.868712){$10^{0}$}
\rput[t](2.000000,-4.868712){$10^{2}$}
% Draw y-Labels: ----
\rput[r](-2.067953,0.000000){$0$}
\rput[r](-2.067953,100.000000){$100$}
\rput[r](-2.067953,200.000000){$200$}
\rput[r](-2.067953,300.000000){$300$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-2.000000,0.000000)(3.662758,320.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.831379,-34.635144){
\begin{tabular}{c}
noise standard deviation $\sigma$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.414348,160.000000){
\begin{tabular}{c}
file size in kbyte\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color594.0074}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color594.0074]
(-2.000000,200.724609)(-1.301030,200.747070)(-1.221849,200.746094)(-1.154902,200.746094)(-1.096910,200.736328)
(-1.045757,200.748047)(-1.000000,200.736328)(-0.698970,200.711914)(-0.522879,200.817383)(-0.397940,200.801758)
(-0.301030,200.879883)(-0.221849,200.950195)(-0.154902,201.035156)(-0.096910,201.055664)(-0.045757,201.100586)
(0.000000,201.227539)(0.301030,202.583984)(0.602060,205.362305)(0.903090,212.144531)(1.000000,215.652344)
(1.079181,219.436523)(1.204120,226.254883)(1.301030,232.219727)(1.380211,237.004883)(1.447158,241.470703)
(1.477121,243.494141)(1.505150,245.246094)(1.602060,250.765625)(1.681241,253.900391)(1.698970,254.405273)
(1.778151,255.599609)(1.806180,255.642578)(1.845098,255.517578)(1.857332,255.311523)(1.903090,254.028320)
(1.954243,251.453125)(2.000000,247.901367)(2.041393,243.500977)(2.079181,238.976562)(2.113943,233.778320)
(2.146128,228.571289)(2.176091,223.574219)(2.204120,218.228516)(2.230449,213.125000)(2.255273,208.303711)
(2.278754,203.819336)(2.301030,199.494141)(2.322219,195.077148)(2.342423,190.963867)(2.361728,187.678711)
(2.380211,183.450195)(2.397940,179.688477)(2.414973,176.244141)(2.431364,173.156250)(2.447158,170.299805)
(2.462398,167.034180)(2.477121,164.403320)(2.491362,161.768555)(2.505150,158.932617)(2.518514,156.562500)
(2.531479,153.981445)(2.544068,152.301758)(2.602060,141.922852)(2.698970,127.033203)(2.778151,116.042969)
(2.845098,107.804688)(2.903090,101.295898)(2.954243,95.913086)(3.000000,91.810547)(3.041393,87.831055)
(3.079181,84.752930)(3.113943,82.127930)(3.146128,79.985352)(3.176091,77.502930)(3.204120,76.092773)
(3.322219,69.045898)(3.414973,64.327148)(3.491362,61.162109)(3.556303,58.655273)(3.612784,57.279297)
(3.662758,55.730469)

% New Line DATA: ----
\newrgbcolor{color595.007}{1  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color595.007]
(-2.000000,196.908203)(-1.301030,196.908203)(-1.221849,196.908203)(-1.154902,196.908203)(-1.096910,196.908203)
(-1.045757,196.908203)(-1.000000,196.908203)(-0.698970,196.889648)(-0.522879,196.908203)(-0.397940,196.955078)
(-0.301030,196.986328)(-0.221849,196.960938)(-0.154902,196.995117)(-0.096910,197.047852)(-0.045757,197.083984)
(0.000000,197.090820)(0.301030,197.785156)(0.602060,200.019531)(0.903090,207.938477)(1.000000,212.157227)
(1.079181,216.250000)(1.204120,223.694336)(1.301030,231.286133)(1.380211,238.138672)(1.447158,243.470703)
(1.477121,246.345703)(1.505150,248.346680)(1.602060,257.403320)(1.681241,265.385742)(1.698970,266.306641)
(1.778151,272.805664)(1.806180,275.096680)(1.845098,277.707031)(1.857332,278.215820)(1.903090,280.066406)
(1.954243,281.671875)(2.000000,282.561523)(2.041393,283.063477)(2.079181,282.885742)(2.113943,282.426758)
(2.146128,281.639648)(2.176091,280.131836)(2.204120,277.860352)(2.230449,275.562500)(2.255273,273.768555)
(2.278754,271.532227)(2.301030,270.037109)(2.322219,267.848633)(2.342423,266.216797)(2.361728,264.483398)
(2.380211,263.823242)(2.397940,261.982422)(2.414973,259.242188)(2.431364,257.791992)(2.447158,256.044922)
(2.462398,254.395508)(2.477121,252.637695)(2.491362,251.478516)(2.505150,249.718750)(2.518514,248.254883)
(2.531479,246.800781)(2.544068,245.767578)(2.602060,239.533203)(2.698970,231.125000)(2.778151,224.639648)
(2.845098,220.214844)(2.903090,216.536133)(2.954243,213.398438)(3.000000,211.032227)(3.041393,209.081055)
(3.079181,207.669922)(3.113943,206.392578)(3.146128,205.058594)(3.176091,203.520508)(3.204120,203.237305)
(3.322219,199.430664)(3.414973,197.600586)(3.491362,196.085938)(3.556303,194.871094)(3.612784,194.423828)
(3.662758,192.993164)

% New Line DATA: ----
\newrgbcolor{color596.007}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color596.007]
(-2.000000,131.950195)(-1.301030,131.950195)(-1.221849,131.950195)(-1.154902,131.950195)(-1.096910,131.950195)
(-1.045757,131.950195)(-1.000000,131.950195)(-0.698970,132.126953)(-0.522879,132.916016)(-0.397940,133.827148)
(-0.301030,134.693359)(-0.221849,135.503906)(-0.154902,136.428711)(-0.096910,137.213867)(-0.045757,138.100586)
(0.000000,139.047852)(0.301030,148.687500)(0.602060,164.445312)(0.903090,186.175781)(1.000000,194.003906)
(1.079181,200.944336)(1.204120,212.053711)(1.301030,221.212891)(1.380211,228.606445)(1.447158,234.953125)
(1.477121,237.905273)(1.505150,240.568359)(1.602060,250.021484)(1.681241,257.721680)(1.698970,259.294922)
(1.778151,266.409180)(1.806180,268.750000)(1.845098,271.857422)(1.857332,272.886719)(1.903090,276.091797)
(1.954243,279.615234)(2.000000,282.449219)(2.041393,284.803711)(2.079181,286.707031)(2.113943,288.261719)
(2.146128,289.705078)(2.176091,290.811523)(2.204120,291.934570)(2.230449,292.751953)(2.255273,293.456055)
(2.278754,294.187500)(2.301030,294.745117)(2.322219,295.249023)(2.342423,295.811523)(2.361728,296.217773)
(2.380211,296.626953)(2.397940,297.067383)(2.414973,297.332031)(2.431364,297.615234)(2.447158,297.860352)
(2.462398,298.116211)(2.477121,298.364258)(2.491362,298.604492)(2.505150,298.816406)(2.518514,298.922852)
(2.531479,299.095703)(2.544068,299.248047)(2.602060,299.969727)(2.698970,300.663086)(2.778151,300.974609)
(2.845098,301.178711)(2.903090,301.092773)(2.954243,301.124023)(3.000000,300.928711)(3.041393,300.749023)
(3.079181,300.711914)(3.113943,300.498047)(3.146128,300.135742)(3.176091,299.997070)(3.204120,299.802734)
(3.322219,299.180664)(3.414973,298.392578)(3.491362,297.931641)(3.556303,297.360352)(3.612784,296.999023)
(3.662758,296.733398)

% Legend: ----
{ \small % FontSizeLegend
\rput[tl](-1.864094,310.262577){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~BZ2} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~llJP} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~JP2k} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color594.0074]{a1}{a2} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color594.0074]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color595.007]{a3}{a4} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color595.007]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color596.007]{a5}{a6} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color596.007]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/filesize_3on2_file1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  07-Nov-2011 15:21:18
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.85cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.176592\plotwidth,yunit=0.002465\plotwidth}%
\begin{pspicture}(-2.992442,-58.558388)(3.674434,320.836548)%

% Draw bounding box for test aspects: ----
% \psframe(-2.992442,-58.558388)(3.674434,320.836548)
% Total width:  5.710000 cm
% Total height: 4.535242 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,0.000000)(-2.000000,4.868712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,4.868712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,4.868712)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,0.000000)(-1.932047,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,100.000000)(-1.932047,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,200.000000)(-1.932047,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,300.000000)(-1.932047,300.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-2.000000,-4.868712){$10^{-2}$}
\rput[t](0.000000,-4.868712){$10^{0}$}
\rput[t](2.000000,-4.868712){$10^{2}$}
% Draw y-Labels: ----
\rput[r](-2.067953,0.000000){$0$}
\rput[r](-2.067953,100.000000){$100$}
\rput[r](-2.067953,200.000000){$200$}
\rput[r](-2.067953,300.000000){$300$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-2.000000,0.000000)(3.662758,320.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.831379,-58.558388){
\begin{tabular}{c}
noise standard deviation $\sigma$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.992442,160.000000){
\begin{tabular}{c}
file size in kbyte\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color593.0012}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color593.0012]
(-2.000000,59.809570)(-1.301030,59.944336)(-1.221849,59.817383)(-1.154902,59.816406)(-1.096910,59.814453)
(-1.045757,59.820312)(-1.000000,59.917969)(-0.698970,63.319336)(-0.522879,75.601562)(-0.397940,86.024414)
(-0.301030,92.497070)(-0.221849,97.791992)(-0.154902,101.832031)(-0.096910,105.573242)(-0.045757,108.254883)
(0.000000,111.579102)(0.301030,133.830078)(0.602060,157.813477)(0.903090,183.429688)(1.000000,192.084961)
(1.079181,198.392578)(1.204120,207.844727)(1.301030,214.527344)(1.380211,219.212891)(1.447158,222.379883)
(1.477121,223.708008)(1.505150,224.994141)(1.602060,228.480469)(1.681241,230.148438)(1.698970,230.354492)
(1.778151,230.354492)(1.806180,230.441406)(1.845098,229.855469)(1.857332,229.738281)(1.903090,228.493164)
(1.954243,227.195312)(2.000000,224.490234)(2.041393,222.093750)(2.079181,218.883789)(2.113943,215.803711)
(2.146128,212.010742)(2.176091,208.318359)(2.204120,204.638672)(2.230449,200.850586)(2.255273,197.372070)
(2.278754,194.308594)(2.301030,190.152344)(2.322219,186.879883)(2.342423,183.888672)(2.361728,180.720703)
(2.380211,177.431641)(2.397940,174.406250)(2.414973,171.244141)(2.431364,168.309570)(2.447158,165.539062)
(2.462398,163.710938)(2.477121,160.685547)(2.491362,158.175781)(2.505150,155.615234)(2.518514,153.472656)
(2.531479,151.480469)(2.544068,149.166992)(2.602060,140.803711)(2.698970,125.506836)(2.778151,115.514648)
(2.845098,107.334961)(2.903090,101.629883)(2.954243,95.476562)(3.000000,91.442383)(3.041393,87.815430)
(3.079181,85.171875)(3.113943,82.404297)(3.146128,79.126953)(3.176091,77.199219)(3.204120,75.665039)
(3.322219,68.928711)(3.414973,64.185547)(3.491362,61.248047)(3.556303,58.800781)(3.612784,56.693359)
(3.662758,55.562500)

% New Line DATA: ----
\newrgbcolor{color594.0002}{1  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color594.0002]
(-2.000000,72.696289)(-1.301030,72.696289)(-1.221849,72.696289)(-1.154902,72.696289)(-1.096910,72.696289)
(-1.045757,72.696289)(-1.000000,72.696289)(-0.698970,73.712891)(-0.522879,80.151367)(-0.397940,88.271484)
(-0.301030,94.851562)(-0.221849,98.131836)(-0.154902,101.625977)(-0.096910,105.465820)(-0.045757,108.196289)
(0.000000,110.636719)(0.301030,130.257812)(0.602060,155.078125)(0.903090,183.351562)(1.000000,192.382812)
(1.079181,201.053711)(1.204120,213.296875)(1.301030,221.495117)(1.380211,229.273438)(1.447158,235.047852)
(1.477121,237.402344)(1.505150,239.327148)(1.602060,247.544922)(1.681241,252.506836)(1.698970,253.555664)
(1.778151,258.333008)(1.806180,259.781250)(1.845098,261.076172)(1.857332,261.298828)(1.903090,262.846680)
(1.954243,264.984375)(2.000000,265.910156)(2.041393,266.023438)(2.079181,266.178711)(2.113943,266.463867)
(2.146128,265.708984)(2.176091,264.643555)(2.204120,263.825195)(2.230449,262.864258)(2.255273,262.233398)
(2.278754,261.197266)(2.301030,260.556641)(2.322219,259.513672)(2.342423,259.062500)(2.361728,257.539062)
(2.380211,255.668945)(2.397940,253.980469)(2.414973,252.519531)(2.431364,251.571289)(2.447158,249.980469)
(2.462398,248.973633)(2.477121,247.593750)(2.491362,246.002930)(2.505150,245.104492)(2.518514,243.767578)
(2.531479,242.555664)(2.544068,241.352539)(2.602060,237.416016)(2.698970,228.933594)(2.778151,223.680664)
(2.845098,219.304688)(2.903090,215.966797)(2.954243,212.826172)(3.000000,210.959961)(3.041393,208.627930)
(3.079181,207.728516)(3.113943,206.298828)(3.146128,204.605469)(3.176091,203.439453)(3.204120,202.775391)
(3.322219,199.472656)(3.414973,197.265625)(3.491362,195.779297)(3.556303,195.036133)(3.612784,193.825195)
(3.662758,192.726562)

% New Line DATA: ----
\newrgbcolor{color595.0002}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color595.0002]
(-2.000000,45.942383)(-1.301030,45.942383)(-1.221849,45.942383)(-1.154902,45.942383)(-1.096910,45.942383)
(-1.045757,45.942383)(-1.000000,45.942383)(-0.698970,48.366211)(-0.522879,59.509766)(-0.397940,69.283203)
(-0.301030,75.127930)(-0.221849,79.118164)(-0.154902,82.548828)(-0.096910,85.755859)(-0.045757,88.797852)
(0.000000,91.628906)(0.301030,115.006836)(0.602060,142.964844)(0.903090,173.194336)(1.000000,183.287109)
(1.079181,191.290039)(1.204120,203.958008)(1.301030,213.390625)(1.380211,221.216797)(1.447158,227.404297)
(1.477121,230.243164)(1.505150,232.824219)(1.602060,241.795898)(1.681241,248.770508)(1.698970,250.450195)
(1.778151,257.362305)(1.806180,259.944336)(1.845098,263.293945)(1.857332,264.250000)(1.903090,268.247070)
(1.954243,272.518555)(2.000000,275.824219)(2.041393,278.808594)(2.079181,281.514648)(2.113943,283.740234)
(2.146128,285.671875)(2.176091,287.158203)(2.204120,288.569336)(2.230449,289.678711)(2.255273,290.872070)
(2.278754,291.555664)(2.301030,292.500977)(2.322219,293.147461)(2.342423,293.962891)(2.361728,294.595703)
(2.380211,295.092773)(2.397940,295.510742)(2.414973,296.013672)(2.431364,296.383789)(2.447158,296.839844)
(2.462398,297.034180)(2.477121,297.285156)(2.491362,297.731445)(2.505150,297.909180)(2.518514,298.121094)
(2.531479,298.329102)(2.544068,298.598633)(2.602060,299.322266)(2.698970,300.238281)(2.778151,300.912109)
(2.845098,300.957031)(2.903090,300.996094)(2.954243,300.983398)(3.000000,300.886719)(3.041393,300.688477)
(3.079181,300.663086)(3.113943,300.594727)(3.146128,300.207031)(3.176091,299.916016)(3.204120,299.837891)
(3.322219,299.045898)(3.414973,298.521484)(3.491362,298.074219)(3.556303,297.511719)(3.612784,297.037109)
(3.662758,296.778320)

% Legend: ----
{ \small % FontSizeLegend
\rput[tl](-1.864094,310.262577){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~BZ2} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~llJP} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~JP2k} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color593.0012]{a1}{a2} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color593.0012]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color594.0002]{a3}{a4} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color594.0002]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color595.0002]{a5}{a6} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color595.0002]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/filesize_3on2_file2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  07-Nov-2011 15:21:27
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.85cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.176592\plotwidth,yunit=0.002465\plotwidth}%
\begin{pspicture}(-2.992442,-58.558388)(3.674434,320.836548)%

% Draw bounding box for test aspects: ----
% \psframe(-2.992442,-58.558388)(3.674434,320.836548)
% Total width:  5.710000 cm
% Total height: 4.535242 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,0.000000)(-2.000000,4.868712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,4.868712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,4.868712)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,0.000000)(-1.932047,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,100.000000)(-1.932047,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,200.000000)(-1.932047,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,300.000000)(-1.932047,300.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-2.000000,-4.868712){$10^{-2}$}
\rput[t](0.000000,-4.868712){$10^{0}$}
\rput[t](2.000000,-4.868712){$10^{2}$}
% Draw y-Labels: ----
\rput[r](-2.067953,0.000000){$0$}
\rput[r](-2.067953,100.000000){$100$}
\rput[r](-2.067953,200.000000){$200$}
\rput[r](-2.067953,300.000000){$300$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-2.000000,0.000000)(3.662758,320.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.831379,-58.558388){
\begin{tabular}{c}
noise standard deviation $\sigma$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.992442,160.000000){
\begin{tabular}{c}
file size in kbyte\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color593.0024}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color593.0024]
(-2.000000,132.562500)(-1.301030,132.504883)(-1.221849,132.560547)(-1.154902,132.555664)(-1.096910,132.552734)
(-1.045757,132.571289)(-1.000000,132.470703)(-0.698970,133.204102)(-0.522879,137.103516)(-0.397940,139.892578)
(-0.301030,141.888672)(-0.221849,143.651367)(-0.154902,145.324219)(-0.096910,147.003906)(-0.045757,147.974609)
(0.000000,149.312500)(0.301030,160.102539)(0.602060,174.765625)(0.903090,193.994141)(1.000000,200.991211)
(1.079181,207.266602)(1.204120,217.992188)(1.301030,226.628906)(1.380211,233.493164)(1.447158,239.107422)
(1.477121,241.232422)(1.505150,243.463867)(1.602060,250.079102)(1.681241,253.769531)(1.698970,254.385742)
(1.778151,256.142578)(1.806180,256.255859)(1.845098,256.030273)(1.857332,255.966797)(1.903090,254.907227)
(1.954243,252.228516)(2.000000,248.849609)(2.041393,244.717773)(2.079181,239.623047)(2.113943,234.687500)
(2.146128,229.682617)(2.176091,224.333984)(2.204120,219.010742)(2.230449,214.363281)(2.255273,209.530273)
(2.278754,204.196289)(2.301030,200.060547)(2.322219,195.773438)(2.342423,191.909180)(2.361728,187.612305)
(2.380211,184.096680)(2.397940,180.302734)(2.414973,177.059570)(2.431364,174.079102)(2.447158,170.646484)
(2.462398,167.628906)(2.477121,164.425781)(2.491362,162.027344)(2.505150,159.877930)(2.518514,156.645508)
(2.531479,154.571289)(2.544068,152.191406)(2.602060,142.122070)(2.698970,127.047852)(2.778151,116.783203)
(2.845098,108.216797)(2.903090,101.375977)(2.954243,96.289062)(3.000000,91.741211)(3.041393,87.876953)
(3.079181,84.807617)(3.113943,82.241211)(3.146128,79.635742)(3.176091,77.326172)(3.204120,75.833984)
(3.322219,69.234375)(3.414973,64.675781)(3.491362,61.377930)(3.556303,58.905273)(3.612784,57.129883)
(3.662758,55.701172)

% New Line DATA: ----
\newrgbcolor{color594.0015}{1  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color594.0015]
(-2.000000,141.943359)(-1.301030,141.943359)(-1.221849,141.943359)(-1.154902,141.943359)(-1.096910,141.943359)
(-1.045757,141.943359)(-1.000000,141.943359)(-0.698970,142.073242)(-0.522879,142.673828)(-0.397940,143.198242)
(-0.301030,143.745117)(-0.221849,144.329102)(-0.154902,144.885742)(-0.096910,145.477539)(-0.045757,146.120117)
(0.000000,146.852539)(0.301030,153.781250)(0.602060,167.116211)(0.903090,188.068359)(1.000000,196.815430)
(1.079181,204.715820)(1.204120,215.875000)(1.301030,225.542969)(1.380211,234.084961)(1.447158,241.097656)
(1.477121,244.037109)(1.505150,246.498047)(1.602060,256.140625)(1.681241,264.608398)(1.698970,266.241211)
(1.778151,273.058594)(1.806180,275.302734)(1.845098,277.895508)(1.857332,278.484375)(1.903090,280.341797)
(1.954243,282.192383)(2.000000,283.235352)(2.041393,283.646484)(2.079181,283.506836)(2.113943,283.072266)
(2.146128,283.037109)(2.176091,281.310547)(2.204120,279.482422)(2.230449,276.314453)(2.255273,274.276367)
(2.278754,272.674805)(2.301030,270.321289)(2.322219,268.516602)(2.342423,266.686523)(2.361728,265.052734)
(2.380211,263.434570)(2.397940,262.174805)(2.414973,260.096680)(2.431364,258.472656)(2.447158,256.343750)
(2.462398,254.625000)(2.477121,252.985352)(2.491362,251.092773)(2.505150,250.097656)(2.518514,248.350586)
(2.531479,247.051758)(2.544068,245.955078)(2.602060,240.200195)(2.698970,231.187500)(2.778151,225.496094)
(2.845098,220.327148)(2.903090,216.360352)(2.954243,213.984375)(3.000000,210.979492)(3.041393,209.166016)
(3.079181,207.785156)(3.113943,205.900391)(3.146128,204.647461)(3.176091,203.316406)(3.204120,202.481445)
(3.322219,199.613281)(3.414973,197.033203)(3.491362,195.922852)(3.556303,195.083984)(3.612784,193.893555)
(3.662758,193.499023)

% New Line DATA: ----
\newrgbcolor{color595.0015}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color595.0015]
(-2.000000,85.889648)(-1.301030,85.889648)(-1.221849,85.889648)(-1.154902,85.889648)(-1.096910,85.889648)
(-1.045757,85.889648)(-1.000000,85.889648)(-0.698970,86.688477)(-0.522879,90.668945)(-0.397940,94.585938)
(-0.301030,97.464844)(-0.221849,99.918945)(-0.154902,102.293945)(-0.096910,104.494141)(-0.045757,106.626953)
(0.000000,108.742188)(0.301030,127.117188)(0.602060,150.974609)(0.903090,178.473633)(1.000000,187.921875)
(1.079181,195.649414)(1.204120,208.200195)(1.301030,218.339844)(1.380211,226.505859)(1.447158,233.622070)
(1.477121,236.458008)(1.505150,239.400391)(1.602060,249.434570)(1.681241,257.410156)(1.698970,258.995117)
(1.778151,266.340820)(1.806180,268.848633)(1.845098,271.859375)(1.857332,272.916016)(1.903090,276.233398)
(1.954243,279.918945)(2.000000,282.601562)(2.041393,284.961914)(2.079181,286.872070)(2.113943,288.565430)
(2.146128,289.749023)(2.176091,290.981445)(2.204120,292.032227)(2.230449,292.827148)(2.255273,293.549805)
(2.278754,294.238281)(2.301030,294.916016)(2.322219,295.315430)(2.342423,295.923828)(2.361728,296.375000)
(2.380211,296.778320)(2.397940,297.093750)(2.414973,297.288086)(2.431364,297.699219)(2.447158,298.015625)
(2.462398,298.163086)(2.477121,298.425781)(2.491362,298.590820)(2.505150,298.761719)(2.518514,299.018555)
(2.531479,299.121094)(2.544068,299.269531)(2.602060,299.953125)(2.698970,300.652344)(2.778151,300.979492)
(2.845098,301.126953)(2.903090,301.119141)(2.954243,301.006836)(3.000000,300.790039)(3.041393,300.716797)
(3.079181,300.546875)(3.113943,300.336914)(3.146128,300.167969)(3.176091,299.846680)(3.204120,299.785156)
(3.322219,298.961914)(3.414973,298.351562)(3.491362,297.807617)(3.556303,297.474609)(3.612784,297.015625)
(3.662758,296.661133)

% Legend: ----
{ \small % FontSizeLegend
\rput[tl](-1.864094,310.262577){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~BZ2} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~llJP} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~JP2k} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color593.0024]{a1}{a2} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color593.0024]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color594.0015]{a3}{a4} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color594.0015]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color595.0015]{a5}{a6} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color595.0015]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/filesize_3on2_file3.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  07-Nov-2011 15:21:37
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.85cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.176592\plotwidth,yunit=0.002459\plotwidth}%
\begin{pspicture}(-2.992442,-58.699153)(3.674434,320.838559)%

% Draw bounding box for test aspects: ----
% \psframe(-2.992442,-58.699153)(3.674434,320.838559)
% Total width:  5.710000 cm
% Total height: 4.526069 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,0.000000)(-2.000000,4.880415)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,4.880415)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,4.880415)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,0.000000)(-1.932047,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,100.000000)(-1.932047,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,200.000000)(-1.932047,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,300.000000)(-1.932047,300.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-2.000000,-4.880415){$10^{-2}$}
\rput[t](0.000000,-4.880415){$10^{0}$}
\rput[t](2.000000,-4.880415){$10^{2}$}
% Draw y-Labels: ----
\rput[r](-2.067953,0.000000){$0$}
\rput[r](-2.067953,100.000000){$100$}
\rput[r](-2.067953,200.000000){$200$}
\rput[r](-2.067953,300.000000){$300$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-2.000000,0.000000)(3.662758,320.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.831379,-58.699153){
\begin{tabular}{c}
noise standard deviation $\sigma$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.992442,160.000000){
\begin{tabular}{c}
file size in kbyte\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color593.0037}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color593.0037]
(-2.000000,0.944336)(-1.301030,0.951172)(-1.221849,0.949219)(-1.154902,0.949219)(-1.096910,0.940430)
(-1.045757,0.971680)(-1.000000,0.946289)(-0.698970,5.391602)(-0.522879,21.887695)(-0.397940,38.044922)
(-0.301030,50.167969)(-0.221849,58.704102)(-0.154902,65.998047)(-0.096910,71.610352)(-0.045757,76.360352)
(0.000000,80.834961)(0.301030,109.991211)(0.602060,141.130859)(0.903090,173.078125)(1.000000,184.057617)
(1.079181,192.454102)(1.204120,205.153320)(1.301030,215.586914)(1.380211,224.338867)(1.447158,231.284180)
(1.477121,234.385742)(1.505150,237.123047)(1.602060,246.966797)(1.681241,253.003906)(1.698970,254.041992)
(1.778151,256.808594)(1.806180,257.248047)(1.845098,257.490234)(1.857332,257.484375)(1.903090,256.868164)
(1.954243,254.943359)(2.000000,251.753906)(2.041393,247.750000)(2.079181,242.852539)(2.113943,237.750000)
(2.146128,231.983398)(2.176091,226.457031)(2.204120,221.243164)(2.230449,215.909180)(2.255273,210.974609)
(2.278754,206.450195)(2.301030,201.717773)(2.322219,197.264648)(2.342423,192.953125)(2.361728,188.747070)
(2.380211,185.072266)(2.397940,181.028320)(2.414973,177.935547)(2.431364,174.900391)(2.447158,171.100586)
(2.462398,168.228516)(2.477121,165.326172)(2.491362,162.574219)(2.505150,160.227539)(2.518514,157.536133)
(2.531479,155.301758)(2.544068,153.059570)(2.602060,142.450195)(2.698970,127.253906)(2.778151,116.491211)
(2.845098,108.095703)(2.903090,101.125977)(2.954243,96.358398)(3.000000,92.294922)(3.041393,87.908203)
(3.079181,85.007812)(3.113943,82.187500)(3.146128,79.684570)(3.176091,77.368164)(3.204120,75.780273)
(3.322219,68.951172)(3.414973,64.085938)(3.491362,61.350586)(3.556303,58.453125)(3.612784,56.767578)
(3.662758,55.443359)

% New Line DATA: ----
\newrgbcolor{color594.0027}{1  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color594.0027]
(-2.000000,32.065430)(-1.301030,32.065430)(-1.221849,32.065430)(-1.154902,32.065430)(-1.096910,32.065430)
(-1.045757,32.065430)(-1.000000,32.065430)(-0.698970,33.685547)(-0.522879,43.743164)(-0.397940,56.158203)
(-0.301030,66.653320)(-0.221849,73.245117)(-0.154902,78.254883)(-0.096910,83.349609)(-0.045757,88.683594)
(0.000000,93.294922)(0.301030,122.317383)(0.602060,151.966797)(0.903090,182.729492)(1.000000,192.296875)
(1.079181,201.373047)(1.204120,214.438477)(1.301030,224.170898)(1.380211,233.234375)(1.447158,240.490234)
(1.477121,243.786133)(1.505150,246.521484)(1.602060,256.145508)(1.681241,265.042969)(1.698970,267.068359)
(1.778151,274.215820)(1.806180,276.800781)(1.845098,278.834961)(1.857332,279.493164)(1.903090,281.996094)
(1.954243,284.214844)(2.000000,285.757812)(2.041393,286.471680)(2.079181,286.605469)(2.113943,286.766602)
(2.146128,285.717773)(2.176091,283.521484)(2.204120,281.833984)(2.230449,280.196289)(2.255273,276.750977)
(2.278754,274.828125)(2.301030,272.371094)(2.322219,270.423828)(2.342423,268.352539)(2.361728,266.365234)
(2.380211,264.936523)(2.397940,263.467773)(2.414973,261.506836)(2.431364,260.028320)(2.447158,257.662109)
(2.462398,256.392578)(2.477121,254.173828)(2.491362,252.731445)(2.505150,251.485352)(2.518514,249.789062)
(2.531479,248.428711)(2.544068,247.234375)(2.602060,240.903320)(2.698970,231.542969)(2.778151,225.429688)
(2.845098,220.291992)(2.903090,216.574219)(2.954243,213.313477)(3.000000,211.226562)(3.041393,209.023438)
(3.079181,207.896484)(3.113943,206.186523)(3.146128,204.809570)(3.176091,203.378906)(3.204120,202.329102)
(3.322219,199.333984)(3.414973,197.132812)(3.491362,195.482422)(3.556303,194.708008)(3.612784,193.759766)
(3.662758,193.083984)

% New Line DATA: ----
\newrgbcolor{color595.0027}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color595.0027]
(-2.000000,0.178711)(-1.301030,0.178711)(-1.221849,0.178711)(-1.154902,0.178711)(-1.096910,0.178711)
(-1.045757,0.178711)(-1.000000,0.178711)(-0.698970,4.553711)(-0.522879,23.743164)(-0.397940,43.518555)
(-0.301030,55.629883)(-0.221849,62.287109)(-0.154902,67.236328)(-0.096910,71.458008)(-0.045757,75.471680)
(0.000000,79.105469)(0.301030,106.912109)(0.602060,138.385742)(0.903090,171.369141)(1.000000,182.016602)
(1.079181,190.830078)(1.204120,204.687500)(1.301030,215.443359)(1.380211,224.183594)(1.447158,231.748047)
(1.477121,235.051758)(1.505150,238.158203)(1.602060,248.828125)(1.681241,257.308594)(1.698970,259.271484)
(1.778151,267.143555)(1.806180,269.520508)(1.845098,272.774414)(1.857332,273.835938)(1.903090,277.277344)
(1.954243,280.917969)(2.000000,283.632812)(2.041393,285.935547)(2.079181,287.601562)(2.113943,289.127930)
(2.146128,290.394531)(2.176091,291.527344)(2.204120,292.517578)(2.230449,293.192383)(2.255273,293.951172)
(2.278754,294.647461)(2.301030,295.106445)(2.322219,295.564453)(2.342423,296.087891)(2.361728,296.654297)
(2.380211,296.879883)(2.397940,297.264648)(2.414973,297.563477)(2.431364,297.779297)(2.447158,298.189453)
(2.462398,298.287109)(2.477121,298.529297)(2.491362,298.643555)(2.505150,298.807617)(2.518514,299.038086)
(2.531479,299.248047)(2.544068,299.356445)(2.602060,300.020508)(2.698970,300.764648)(2.778151,301.080078)
(2.845098,301.242188)(2.903090,300.991211)(2.954243,301.104492)(3.000000,300.947266)(3.041393,300.716797)
(3.079181,300.607422)(3.113943,300.328125)(3.146128,300.303711)(3.176091,300.000977)(3.204120,299.656250)
(3.322219,299.003906)(3.414973,298.377930)(3.491362,297.906250)(3.556303,297.432617)(3.612784,297.142578)
(3.662758,296.888672)

% Legend: ----
{ \small % FontSizeLegend
\rput[tl](-1.864094,310.239169){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~BZ2} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~llJP} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~JP2k} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color593.0037]{a1}{a2} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color593.0037]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color594.0027]{a3}{a4} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color594.0027]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color595.0027]{a5}{a6} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color595.0027]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/filesize_3on2_file4.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  07-Nov-2011 15:21:46
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.85cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.176592\plotwidth,yunit=0.002465\plotwidth}%
\begin{pspicture}(-2.992442,-58.558388)(3.674434,320.836548)%

% Draw bounding box for test aspects: ----
% \psframe(-2.992442,-58.558388)(3.674434,320.836548)
% Total width:  5.710000 cm
% Total height: 4.535242 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,0.000000)(-2.000000,4.868712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,4.868712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,4.868712)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,0.000000)(-1.932047,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,100.000000)(-1.932047,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,200.000000)(-1.932047,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,300.000000)(-1.932047,300.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-2.000000,-4.868712){$10^{-2}$}
\rput[t](0.000000,-4.868712){$10^{0}$}
\rput[t](2.000000,-4.868712){$10^{2}$}
% Draw y-Labels: ----
\rput[r](-2.067953,0.000000){$0$}
\rput[r](-2.067953,100.000000){$100$}
\rput[r](-2.067953,200.000000){$200$}
\rput[r](-2.067953,300.000000){$300$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-2.000000,0.000000)(3.662758,320.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.831379,-58.558388){
\begin{tabular}{c}
noise standard deviation $\sigma$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.992442,160.000000){
\begin{tabular}{c}
file size in kbyte\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color593.0049}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color593.0049]
(-2.000000,119.896484)(-1.301030,119.895508)(-1.221849,119.896484)(-1.154902,119.895508)(-1.096910,119.895508)
(-1.045757,119.912109)(-1.000000,119.895508)(-0.698970,122.928711)(-0.522879,152.761719)(-0.397940,172.013672)
(-0.301030,181.014648)(-0.221849,186.470703)(-0.154902,190.325195)(-0.096910,193.381836)(-0.045757,196.487305)
(0.000000,198.376953)(0.301030,213.298828)(0.602060,226.155273)(0.903090,237.438477)(1.000000,240.204102)
(1.079181,242.436523)(1.204120,245.050781)(1.301030,246.818359)(1.380211,247.821289)(1.447158,248.125977)
(1.477121,248.061523)(1.505150,247.985352)(1.602060,247.397461)(1.681241,246.250000)(1.698970,245.885742)
(1.778151,243.743164)(1.806180,242.758789)(1.845098,241.382812)(1.857332,240.729492)(1.903090,238.254883)
(1.954243,235.111328)(2.000000,231.887695)(2.041393,228.156250)(2.079181,224.713867)(2.113943,220.236328)
(2.146128,216.482422)(2.176091,211.917969)(2.204120,208.120117)(2.230449,204.469727)(2.255273,200.439453)
(2.278754,196.083008)(2.301030,192.873047)(2.322219,189.252930)(2.342423,184.903320)(2.361728,182.220703)
(2.380211,178.780273)(2.397940,175.832031)(2.414973,172.366211)(2.431364,169.818359)(2.447158,167.071289)
(2.462398,164.272461)(2.477121,161.481445)(2.491362,159.321289)(2.505150,156.552734)(2.518514,154.188477)
(2.531479,152.187500)(2.544068,150.050781)(2.602060,140.546875)(2.698970,126.045898)(2.778151,115.900391)
(2.845098,107.451172)(2.903090,101.385742)(2.954243,95.798828)(3.000000,91.366211)(3.041393,88.006836)
(3.079181,85.109375)(3.113943,82.092773)(3.146128,79.650391)(3.176091,77.286133)(3.204120,75.612305)
(3.322219,69.059570)(3.414973,64.155273)(3.491362,61.260742)(3.556303,58.774414)(3.612784,57.113281)
(3.662758,55.659180)

% New Line DATA: ----
\newrgbcolor{color594.0039}{1  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color594.0039]
(-2.000000,284.584961)(-1.301030,284.584961)(-1.221849,284.584961)(-1.154902,284.584961)(-1.096910,284.584961)
(-1.045757,284.584961)(-1.000000,284.584961)(-0.698970,284.604492)(-0.522879,284.581055)(-0.397940,284.566406)
(-0.301030,284.609375)(-0.221849,284.698242)(-0.154902,284.617188)(-0.096910,284.647461)(-0.045757,284.637695)
(0.000000,284.646484)(0.301030,284.660156)(0.602060,284.684570)(0.903090,284.685547)(1.000000,284.684570)
(1.079181,284.541992)(1.204120,284.446289)(1.301030,284.325195)(1.380211,284.138672)(1.447158,284.010742)
(1.477121,283.885742)(1.505150,283.837891)(1.602060,283.604492)(1.681241,283.322266)(1.698970,283.396484)
(1.778151,283.157227)(1.806180,283.190430)(1.845098,282.847656)(1.857332,282.711914)(1.903090,282.664062)
(1.954243,282.297852)(2.000000,281.579102)(2.041393,281.019531)(2.079181,280.313477)(2.113943,279.690430)
(2.146128,276.738281)(2.176091,274.924805)(2.204120,273.217773)(2.230449,271.753906)(2.255273,270.115234)
(2.278754,268.082031)(2.301030,266.588867)(2.322219,265.286133)(2.342423,263.409180)(2.361728,262.754883)
(2.380211,260.753906)(2.397940,258.641602)(2.414973,257.162109)(2.431364,255.728516)(2.447158,253.870117)
(2.462398,252.287109)(2.477121,251.038086)(2.491362,249.986328)(2.505150,248.089844)(2.518514,246.604492)
(2.531479,245.754883)(2.544068,244.391602)(2.602060,238.379883)(2.698970,230.110352)(2.778151,224.478516)
(2.845098,219.970703)(2.903090,216.484375)(2.954243,213.130859)(3.000000,210.826172)(3.041393,209.454102)
(3.079181,207.783203)(3.113943,206.138672)(3.146128,204.536133)(3.176091,203.381836)(3.204120,203.088867)
(3.322219,199.395508)(3.414973,197.117188)(3.491362,196.043945)(3.556303,195.515625)(3.612784,193.916992)
(3.662758,193.747070)

% New Line DATA: ----
\newrgbcolor{color595.0039}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color595.0039]
(-2.000000,203.059570)(-1.301030,203.059570)(-1.221849,203.059570)(-1.154902,203.059570)(-1.096910,203.059570)
(-1.045757,203.059570)(-1.000000,203.059570)(-0.698970,203.154297)(-0.522879,203.961914)(-0.397940,204.785156)
(-0.301030,205.318359)(-0.221849,205.845703)(-0.154902,206.333008)(-0.096910,206.829102)(-0.045757,207.363281)
(0.000000,207.790039)(0.301030,212.051758)(0.602060,218.742188)(0.903090,228.298828)(1.000000,232.046875)
(1.079181,235.287109)(1.204120,240.837891)(1.301030,245.539062)(1.380211,249.692383)(1.447158,253.176758)
(1.477121,254.842773)(1.505150,256.504883)(1.602060,262.138672)(1.681241,266.739258)(1.698970,267.760742)
(1.778151,272.291016)(1.806180,273.846680)(1.845098,276.193359)(1.857332,276.819336)(1.903090,279.455078)
(1.954243,282.157227)(2.000000,284.460938)(2.041393,286.394531)(2.079181,288.161133)(2.113943,289.498047)
(2.146128,290.712891)(2.176091,291.777344)(2.204120,292.770508)(2.230449,293.332031)(2.255273,294.223633)
(2.278754,294.731445)(2.301030,295.477539)(2.322219,295.765625)(2.342423,296.267578)(2.361728,296.700195)
(2.380211,296.998047)(2.397940,297.343750)(2.414973,297.629883)(2.431364,297.930664)(2.447158,298.218750)
(2.462398,298.480469)(2.477121,298.680664)(2.491362,298.745117)(2.505150,299.100586)(2.518514,299.080078)
(2.531479,299.396484)(2.544068,299.488281)(2.602060,300.022461)(2.698970,300.726562)(2.778151,301.114258)
(2.845098,301.123047)(2.903090,301.060547)(2.954243,300.922852)(3.000000,300.799805)(3.041393,300.762695)
(3.079181,300.684570)(3.113943,300.490234)(3.146128,300.224609)(3.176091,300.007812)(3.204120,299.821289)
(3.322219,299.080078)(3.414973,298.329102)(3.491362,297.812500)(3.556303,297.556641)(3.612784,297.153320)
(3.662758,296.642578)

% Legend: ----
{ \small % FontSizeLegend
\rput[tl](-1.864094,310.262577){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~BZ2} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~llJP} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~JP2k} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color593.0049]{a1}{a2} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color593.0049]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color594.0039]{a3}{a4} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color594.0039]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color595.0039]{a5}{a6} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color595.0039]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/filesize_3on2_file5.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  04-Nov-2011 15:36:54
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.85cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.176592\plotwidth,yunit=0.002465\plotwidth}%
\begin{pspicture}(-2.992442,-58.558388)(3.674434,320.836548)%

% Draw bounding box for test aspects: ----
% \psframe(-2.992442,-58.558388)(3.674434,320.836548)
% Total width:  5.710000 cm
% Total height: 4.535242 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,0.000000)(-2.000000,4.868712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,4.868712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,4.868712)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,0.000000)(-1.932047,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,100.000000)(-1.932047,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,200.000000)(-1.932047,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,300.000000)(-1.932047,300.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-2.000000,-4.868712){$10^{-2}$}
\rput[t](0.000000,-4.868712){$10^{0}$}
\rput[t](2.000000,-4.868712){$10^{2}$}
% Draw y-Labels: ----
\rput[r](-2.067953,0.000000){$0$}
\rput[r](-2.067953,100.000000){$100$}
\rput[r](-2.067953,200.000000){$200$}
\rput[r](-2.067953,300.000000){$300$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-2.000000,0.000000)(3.662758,320.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.831379,-58.558388){
\begin{tabular}{c}
noise standard deviation $\sigma$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.992442,160.000000){
\begin{tabular}{c}
file size in kbyte\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color594.0081}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color594.0081]
(-2.000000,200.724609)(-1.301030,200.747070)(-1.221849,200.746094)(-1.154902,200.746094)(-1.096910,200.736328)
(-1.045757,200.748047)(-1.000000,200.736328)(-0.698970,200.711914)(-0.522879,200.817383)(-0.397940,200.801758)
(-0.301030,200.879883)(-0.221849,200.950195)(-0.154902,201.035156)(-0.096910,201.055664)(-0.045757,201.100586)
(0.000000,201.227539)(0.301030,202.583984)(0.602060,205.362305)(0.903090,212.144531)(1.000000,215.652344)
(1.079181,219.436523)(1.204120,226.254883)(1.301030,232.219727)(1.380211,237.004883)(1.447158,241.470703)
(1.477121,243.494141)(1.505150,245.246094)(1.602060,250.765625)(1.681241,253.900391)(1.698970,254.405273)
(1.778151,255.599609)(1.806180,255.642578)(1.845098,255.517578)(1.857332,255.311523)(1.903090,254.028320)
(1.954243,251.453125)(2.000000,247.901367)(2.041393,243.500977)(2.079181,238.976562)(2.113943,233.778320)
(2.146128,228.571289)(2.176091,223.574219)(2.204120,218.228516)(2.230449,213.125000)(2.255273,208.303711)
(2.278754,203.819336)(2.301030,199.494141)(2.322219,195.077148)(2.342423,190.963867)(2.361728,187.678711)
(2.380211,183.450195)(2.397940,179.688477)(2.414973,176.244141)(2.431364,173.156250)(2.447158,170.299805)
(2.462398,167.034180)(2.477121,164.403320)(2.491362,161.768555)(2.505150,158.932617)(2.518514,156.562500)
(2.531479,153.981445)(2.544068,152.301758)(2.602060,141.922852)(2.698970,127.033203)(2.778151,116.042969)
(2.845098,107.804688)(2.903090,101.295898)(2.954243,95.913086)(3.000000,91.810547)(3.041393,87.831055)
(3.079181,84.752930)(3.113943,82.127930)(3.146128,79.985352)(3.176091,77.502930)(3.204120,76.092773)
(3.322219,69.045898)(3.414973,64.327148)(3.491362,61.162109)(3.556303,58.655273)(3.612784,57.279297)
(3.662758,55.730469)

% New Line DATA: ----
\newrgbcolor{color595.0071}{1  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color595.0071]
(-2.000000,196.908203)(-1.301030,196.908203)(-1.221849,196.908203)(-1.154902,196.908203)(-1.096910,196.908203)
(-1.045757,196.908203)(-1.000000,196.908203)(-0.698970,196.889648)(-0.522879,196.908203)(-0.397940,196.955078)
(-0.301030,196.986328)(-0.221849,196.960938)(-0.154902,196.995117)(-0.096910,197.047852)(-0.045757,197.083984)
(0.000000,197.090820)(0.301030,197.785156)(0.602060,200.019531)(0.903090,207.938477)(1.000000,212.157227)
(1.079181,216.250000)(1.204120,223.694336)(1.301030,231.286133)(1.380211,238.138672)(1.447158,243.470703)
(1.477121,246.345703)(1.505150,248.346680)(1.602060,257.403320)(1.681241,265.385742)(1.698970,266.306641)
(1.778151,272.805664)(1.806180,275.096680)(1.845098,277.707031)(1.857332,278.215820)(1.903090,280.066406)
(1.954243,281.671875)(2.000000,282.561523)(2.041393,283.063477)(2.079181,282.885742)(2.113943,282.426758)
(2.146128,281.639648)(2.176091,280.131836)(2.204120,277.860352)(2.230449,275.562500)(2.255273,273.768555)
(2.278754,271.532227)(2.301030,270.037109)(2.322219,267.848633)(2.342423,266.216797)(2.361728,264.483398)
(2.380211,263.823242)(2.397940,261.982422)(2.414973,259.242188)(2.431364,257.791992)(2.447158,256.044922)
(2.462398,254.395508)(2.477121,252.637695)(2.491362,251.478516)(2.505150,249.718750)(2.518514,248.254883)
(2.531479,246.800781)(2.544068,245.767578)(2.602060,239.533203)(2.698970,231.125000)(2.778151,224.639648)
(2.845098,220.214844)(2.903090,216.536133)(2.954243,213.398438)(3.000000,211.032227)(3.041393,209.081055)
(3.079181,207.669922)(3.113943,206.392578)(3.146128,205.058594)(3.176091,203.520508)(3.204120,203.237305)
(3.322219,199.430664)(3.414973,197.600586)(3.491362,196.085938)(3.556303,194.871094)(3.612784,194.423828)
(3.662758,192.993164)

% New Line DATA: ----
\newrgbcolor{color596.0071}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color596.0071]
(-2.000000,131.950195)(-1.301030,131.950195)(-1.221849,131.950195)(-1.154902,131.950195)(-1.096910,131.950195)
(-1.045757,131.950195)(-1.000000,131.950195)(-0.698970,132.126953)(-0.522879,132.916016)(-0.397940,133.827148)
(-0.301030,134.693359)(-0.221849,135.503906)(-0.154902,136.428711)(-0.096910,137.213867)(-0.045757,138.100586)
(0.000000,139.047852)(0.301030,148.687500)(0.602060,164.445312)(0.903090,186.175781)(1.000000,194.003906)
(1.079181,200.944336)(1.204120,212.053711)(1.301030,221.212891)(1.380211,228.606445)(1.447158,234.953125)
(1.477121,237.905273)(1.505150,240.568359)(1.602060,250.021484)(1.681241,257.721680)(1.698970,259.294922)
(1.778151,266.409180)(1.806180,268.750000)(1.845098,271.857422)(1.857332,272.886719)(1.903090,276.091797)
(1.954243,279.615234)(2.000000,282.449219)(2.041393,284.803711)(2.079181,286.707031)(2.113943,288.261719)
(2.146128,289.705078)(2.176091,290.811523)(2.204120,291.934570)(2.230449,292.751953)(2.255273,293.456055)
(2.278754,294.187500)(2.301030,294.745117)(2.322219,295.249023)(2.342423,295.811523)(2.361728,296.217773)
(2.380211,296.626953)(2.397940,297.067383)(2.414973,297.332031)(2.431364,297.615234)(2.447158,297.860352)
(2.462398,298.116211)(2.477121,298.364258)(2.491362,298.604492)(2.505150,298.816406)(2.518514,298.922852)
(2.531479,299.095703)(2.544068,299.248047)(2.602060,299.969727)(2.698970,300.663086)(2.778151,300.974609)
(2.845098,301.178711)(2.903090,301.092773)(2.954243,301.124023)(3.000000,300.928711)(3.041393,300.749023)
(3.079181,300.711914)(3.113943,300.498047)(3.146128,300.135742)(3.176091,299.997070)(3.204120,299.802734)
(3.322219,299.180664)(3.414973,298.392578)(3.491362,297.931641)(3.556303,297.360352)(3.612784,296.999023)
(3.662758,296.733398)

% Legend: ----
{ \small % FontSizeLegend
\rput[tl](-1.864094,310.262577){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~BZ2} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~llJP} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~JP2k} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color594.0081]{a1}{a2} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color594.0081]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color595.0071]{a3}{a4} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color595.0071]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color596.0071]{a5}{a6} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color596.0071]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/filesize_file1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  24-Oct-2011 08:28:11
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.8cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.176592\plotwidth,yunit=0.002720\plotwidth}%
\begin{pspicture}(-2.691535,-1.374269)(3.688853,320.000000)%

% Draw bounding box for test aspects: ----
% \psframe(-2.691535,-1.374269)(3.688853,320.000000)
% Total width:  8.788479 cm
% Total height: 6.817496 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,30.000000)(-2.000000,34.412270)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(0.000000,34.412270)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,30.000000)(2.000000,34.412270)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,50.000000)(-1.932047,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,100.000000)(-1.932047,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,150.000000)(-1.932047,150.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,200.000000)(-1.932047,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,250.000000)(-1.932047,250.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,300.000000)(-1.932047,300.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-2.000000,25.587730){$10^{-2}$}
\rput[t](0.000000,25.587730){$10^{0}$}
\rput[t](2.000000,25.587730){$10^{2}$}
% Draw y-Labels: ----
\rput[r](-2.067953,50.000000){$50$}
\rput[r](-2.067953,100.000000){$100$}
\rput[r](-2.067953,150.000000){$150$}
\rput[r](-2.067953,200.000000){$200$}
\rput[r](-2.067953,250.000000){$250$}
\rput[r](-2.067953,300.000000){$300$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-2.000000,30.000000)(3.662758,320.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.831379,-1.374269){
\begin{tabular}{c}
Noise standard deviation $\sigma$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.691535,175.000000){
\begin{tabular}{c}
file size in kByte\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color594.0021}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color594.0021]
(-2.000000,60.965820)(-1.301030,60.963867)(-1.221849,60.964844)(-1.154902,61.002930)(-1.096910,60.945312)
(-1.045757,60.969727)(-1.000000,60.969727)(-0.698970,64.411133)(-0.522879,76.161133)(-0.397940,85.982422)
(-0.301030,92.912109)(-0.221849,98.070312)(-0.154902,102.462891)(-0.096910,106.399414)(-0.045757,109.951172)
(0.000000,112.579102)(0.301030,135.124023)(0.602060,159.128906)(0.903090,185.267578)(1.079181,199.862305)
(1.204120,208.985352)(1.301030,215.570312)(1.380211,219.707031)(1.447158,222.467773)(1.505150,224.277344)
(1.681241,227.348633)(1.806180,227.001953)(1.857332,225.664062)(1.954243,222.194336)(2.000000,219.532227)
(2.041393,216.496094)(2.079181,213.615234)(2.113943,210.611328)(2.146128,206.875000)(2.176091,203.593750)
(2.204120,200.236328)(2.230449,196.424805)(2.255273,193.015625)(2.278754,189.862305)(2.301030,186.792969)
(2.322219,183.652344)(2.342423,180.383789)(2.361728,177.062500)(2.380211,174.335938)(2.397940,171.712891)
(2.414973,168.710938)(2.431364,165.706055)(2.447158,164.119141)(2.462398,161.053711)(2.477121,158.214844)
(2.491362,156.592773)(2.505150,153.531250)(2.518514,151.493164)(2.531479,149.421875)(2.544068,147.381836)
(2.602060,137.989258)(2.698970,123.961914)(2.778151,113.026367)(2.845098,105.934570)(2.903090,100.158203)
(2.954243,94.842773)(3.000000,90.416016)(3.041393,87.312500)(3.079181,83.727539)(3.113943,80.763672)
(3.146128,79.029297)(3.176091,76.574219)(3.204120,74.958008)(3.322219,68.733398)(3.414973,64.084961)
(3.491362,60.941406)(3.556303,58.794922)(3.612784,56.683594)(3.662758,55.556641)

% New Line DATA: ----
\newrgbcolor{color595.0016}{1  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color595.0016]
(-2.000000,72.696289)(-1.301030,72.696289)(-1.221849,72.696289)(-1.154902,72.696289)(-1.096910,72.696289)
(-1.045757,72.696289)(-1.000000,72.696289)(-0.698970,73.753906)(-0.522879,80.152344)(-0.397940,88.056641)
(-0.301030,94.834961)(-0.221849,97.980469)(-0.154902,101.501953)(-0.096910,105.361328)(-0.045757,108.250000)
(0.000000,110.416016)(0.301030,130.325195)(0.602060,154.929688)(0.903090,183.432617)(1.079181,200.905273)
(1.204120,213.236328)(1.301030,221.511719)(1.380211,229.244141)(1.447158,235.146484)(1.505150,239.391602)
(1.681241,252.145508)(1.806180,259.719727)(1.857332,261.374023)(1.954243,264.866211)(2.000000,265.970703)
(2.041393,266.081055)(2.079181,266.293945)(2.113943,266.482422)(2.146128,265.623047)(2.176091,264.829102)
(2.204120,263.990234)(2.230449,262.842773)(2.255273,262.177734)(2.278754,261.178711)(2.301030,260.841797)
(2.322219,259.525391)(2.342423,258.717773)(2.361728,256.860352)(2.380211,255.441406)(2.397940,254.229492)
(2.414973,252.589844)(2.431364,251.007812)(2.447158,250.267578)(2.462398,248.416992)(2.477121,247.027344)
(2.491362,246.447266)(2.505150,244.733398)(2.518514,243.624023)(2.531479,242.471680)(2.544068,241.486328)
(2.602060,236.815430)(2.698970,229.389648)(2.778151,222.799805)(2.845098,219.383789)(2.903090,216.106445)
(2.954243,213.114258)(3.000000,211.189453)(3.041393,209.057617)(3.079181,206.942383)(3.113943,205.567383)
(3.146128,204.712891)(3.176091,203.713867)(3.204120,202.677734)(3.322219,199.245117)(3.414973,197.716797)
(3.491362,195.799805)(3.556303,194.559570)(3.612784,194.111328)(3.662758,193.639648)

% New Line DATA: ----
\newrgbcolor{color596.0016}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color596.0016]
(-2.000000,45.942383)(-1.301030,45.942383)(-1.221849,45.942383)(-1.154902,45.942383)(-1.096910,45.942383)
(-1.045757,45.942383)(-1.000000,45.942383)(-0.698970,48.492188)(-0.522879,59.583984)(-0.397940,69.050781)
(-0.301030,75.017578)(-0.221849,79.060547)(-0.154902,82.476562)(-0.096910,85.764648)(-0.045757,88.853516)
(0.000000,91.593750)(0.301030,115.002930)(0.602060,142.904297)(0.903090,173.270508)(1.079181,191.261719)
(1.204120,203.825195)(1.301030,213.602539)(1.380211,221.111328)(1.447158,227.554688)(1.505150,232.795898)
(1.681241,248.849609)(1.806180,260.051758)(1.857332,264.228516)(1.954243,272.508789)(2.000000,275.984375)
(2.041393,279.052734)(2.079181,281.583984)(2.113943,283.759766)(2.146128,285.606445)(2.176091,287.308594)
(2.204120,288.527344)(2.230449,289.716797)(2.255273,290.945312)(2.278754,291.704102)(2.301030,292.652344)
(2.322219,293.302734)(2.342423,294.031250)(2.361728,294.640625)(2.380211,295.066406)(2.397940,295.499023)
(2.414973,296.080078)(2.431364,296.427734)(2.447158,296.754883)(2.462398,297.086914)(2.477121,297.410156)
(2.491362,297.684570)(2.505150,297.918945)(2.518514,298.146484)(2.531479,298.366211)(2.544068,298.490234)
(2.602060,299.368164)(2.698970,300.406250)(2.778151,300.766602)(2.845098,300.983398)(2.903090,300.938477)
(2.954243,301.031250)(3.000000,300.895508)(3.041393,300.828125)(3.079181,300.624023)(3.113943,300.396484)
(3.146128,300.348633)(3.176091,300.083984)(3.204120,299.878906)(3.322219,299.167969)(3.414973,298.352539)
(3.491362,297.895508)(3.556303,297.464844)(3.612784,297.152344)(3.662758,296.794922)

% Legend: ----
{ \small % FontSizeLegend
\rput[tl](-1.864094,311.175460){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~orig+noise BZ2} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~orig+noise llJP} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~orig+noise JP2k} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color594.0021]{a1}{a2} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color594.0021]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color595.0016]{a3}{a4} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color595.0016]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color596.0016]{a5}{a6} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color596.0016]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/filesize_file2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  24-Oct-2011 08:28:24
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.8cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.176592\plotwidth,yunit=0.002720\plotwidth}%
\begin{pspicture}(-2.691535,-1.374269)(3.688853,320.000000)%

% Draw bounding box for test aspects: ----
% \psframe(-2.691535,-1.374269)(3.688853,320.000000)
% Total width:  8.788479 cm
% Total height: 6.817496 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,30.000000)(-2.000000,34.412270)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(0.000000,34.412270)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,30.000000)(2.000000,34.412270)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,50.000000)(-1.932047,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,100.000000)(-1.932047,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,150.000000)(-1.932047,150.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,200.000000)(-1.932047,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,250.000000)(-1.932047,250.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,300.000000)(-1.932047,300.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-2.000000,25.587730){$10^{-2}$}
\rput[t](0.000000,25.587730){$10^{0}$}
\rput[t](2.000000,25.587730){$10^{2}$}
% Draw y-Labels: ----
\rput[r](-2.067953,50.000000){$50$}
\rput[r](-2.067953,100.000000){$100$}
\rput[r](-2.067953,150.000000){$150$}
\rput[r](-2.067953,200.000000){$200$}
\rput[r](-2.067953,250.000000){$250$}
\rput[r](-2.067953,300.000000){$300$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-2.000000,30.000000)(3.662758,320.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.831379,-1.374269){
\begin{tabular}{c}
Noise standard deviation $\sigma$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.691535,175.000000){
\begin{tabular}{c}
file size in kByte\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color594.0027}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color594.0027]
(-2.000000,134.548828)(-1.301030,134.553711)(-1.221849,134.650391)(-1.154902,134.552734)(-1.096910,134.573242)
(-1.045757,134.568359)(-1.000000,134.530273)(-0.698970,135.239258)(-0.522879,138.697266)(-0.397940,141.893555)
(-0.301030,143.996094)(-0.221849,145.464844)(-0.154902,147.100586)(-0.096910,148.533203)(-0.045757,150.449219)
(0.000000,151.775391)(0.301030,162.291992)(0.602060,176.264648)(0.903090,195.639648)(1.079181,208.711914)
(1.204120,219.597656)(1.301030,228.417969)(1.380211,235.393555)(1.447158,241.000977)(1.505150,245.892578)
(1.681241,256.556641)(1.806180,258.831055)(1.857332,258.152344)(1.954243,253.887695)(2.000000,249.613281)
(2.041393,245.092773)(2.079181,240.027344)(2.113943,234.437500)(2.146128,228.809570)(2.176091,223.135742)
(2.204120,218.084961)(2.230449,212.986328)(2.255273,208.180664)(2.278754,203.312500)(2.301030,198.658203)
(2.322219,194.671875)(2.342423,190.183594)(2.361728,186.192383)(2.380211,182.597656)(2.397940,179.327148)
(2.414973,175.508789)(2.431364,172.625977)(2.447158,168.951172)(2.462398,166.147461)(2.477121,163.427734)
(2.491362,160.781250)(2.505150,158.493164)(2.518514,155.507812)(2.531479,153.272461)(2.544068,150.976562)
(2.602060,139.888672)(2.698970,125.047852)(2.778151,114.864258)(2.845098,106.479492)(2.903090,100.131836)
(2.954243,96.365234)(3.000000,91.020508)(3.041393,87.784180)(3.079181,84.143555)(3.113943,81.146484)
(3.146128,78.721680)(3.176091,76.741211)(3.204120,75.051758)(3.322219,68.300781)(3.414973,64.053711)
(3.491362,60.915039)(3.556303,58.757812)(3.612784,56.714844)(3.662758,55.496094)

% New Line DATA: ----
\newrgbcolor{color595.0022}{1  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color595.0022]
(-2.000000,141.943359)(-1.301030,141.943359)(-1.221849,141.943359)(-1.154902,141.943359)(-1.096910,141.943359)
(-1.045757,141.943359)(-1.000000,141.943359)(-0.698970,142.021484)(-0.522879,142.672852)(-0.397940,143.232422)
(-0.301030,143.742188)(-0.221849,144.323242)(-0.154902,144.836914)(-0.096910,145.485352)(-0.045757,146.234375)
(0.000000,146.939453)(0.301030,153.784180)(0.602060,166.990234)(0.903090,188.116211)(1.079181,204.649414)
(1.204120,215.817383)(1.301030,225.487305)(1.380211,234.060547)(1.447158,240.721680)(1.505150,246.748047)
(1.681241,264.408203)(1.806180,275.326172)(1.857332,278.458008)(1.954243,282.313477)(2.000000,283.086914)
(2.041393,283.643555)(2.079181,283.609375)(2.113943,283.382812)(2.146128,283.098633)(2.176091,281.289062)
(2.204120,279.750000)(2.230449,276.375000)(2.255273,274.378906)(2.278754,272.430664)(2.301030,270.310547)
(2.322219,268.359375)(2.342423,266.347656)(2.361728,264.925781)(2.380211,263.142578)(2.397940,262.552734)
(2.414973,260.270508)(2.431364,258.009766)(2.447158,256.527344)(2.462398,254.490234)(2.477121,253.140625)
(2.491362,251.272461)(2.505150,249.922852)(2.518514,248.925781)(2.531479,247.228516)(2.544068,246.228516)
(2.602060,239.642578)(2.698970,231.047852)(2.778151,224.747070)(2.845098,220.257812)(2.903090,216.526367)
(2.954243,213.275391)(3.000000,210.864258)(3.041393,209.290039)(3.079181,207.284180)(3.113943,205.727539)
(3.146128,204.158203)(3.176091,203.506836)(3.204120,202.575195)(3.322219,199.229492)(3.414973,197.744141)
(3.491362,195.445312)(3.556303,195.075195)(3.612784,194.006836)(3.662758,193.854492)

% New Line DATA: ----
\newrgbcolor{color596.0022}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color596.0022]
(-2.000000,85.889648)(-1.301030,85.889648)(-1.221849,85.889648)(-1.154902,85.889648)(-1.096910,85.889648)
(-1.045757,85.889648)(-1.000000,85.889648)(-0.698970,86.609375)(-0.522879,90.579102)(-0.397940,94.620117)
(-0.301030,97.483398)(-0.221849,99.960938)(-0.154902,102.265625)(-0.096910,104.417969)(-0.045757,106.863281)
(0.000000,109.008789)(0.301030,127.134766)(0.602060,150.919922)(0.903090,178.395508)(1.079181,195.710938)
(1.204120,208.114258)(1.301030,218.255859)(1.380211,226.509766)(1.447158,233.322266)(1.505150,239.581055)
(1.681241,257.338867)(1.806180,268.857422)(1.857332,273.020508)(1.954243,279.800781)(2.000000,282.668945)
(2.041393,284.986328)(2.079181,286.778320)(2.113943,288.501953)(2.146128,289.736328)(2.176091,291.077148)
(2.204120,291.943359)(2.230449,292.813477)(2.255273,293.561523)(2.278754,294.291992)(2.301030,295.052734)
(2.322219,295.391602)(2.342423,295.858398)(2.361728,296.310547)(2.380211,296.660156)(2.397940,296.932617)
(2.414973,297.351562)(2.431364,297.577148)(2.447158,297.985352)(2.462398,298.094727)(2.477121,298.493164)
(2.491362,298.594727)(2.505150,298.821289)(2.518514,299.068359)(2.531479,299.145508)(2.544068,299.362305)
(2.602060,299.984375)(2.698970,300.682617)(2.778151,301.008789)(2.845098,301.019531)(2.903090,301.159180)
(2.954243,300.995117)(3.000000,300.794922)(3.041393,300.611328)(3.079181,300.528320)(3.113943,300.434570)
(3.146128,300.194336)(3.176091,300.001953)(3.204120,299.971680)(3.322219,299.075195)(3.414973,298.408203)
(3.491362,297.817383)(3.556303,297.586914)(3.612784,296.810547)(3.662758,296.629883)

% Legend: ----
{ \small % FontSizeLegend
\rput[tl](-1.864094,311.175460){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~orig+noise BZ2} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~orig+noise llJP} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~orig+noise JP2k} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color594.0027]{a1}{a2} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color594.0027]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color595.0022]{a3}{a4} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color595.0022]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color596.0022]{a5}{a6} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color596.0022]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/filesize_file3.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  24-Oct-2011 08:28:34
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.8cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.176592\plotwidth,yunit=0.002465\plotwidth}%
\begin{pspicture}(-2.691535,-34.619883)(3.688853,320.000000)%

% Draw bounding box for test aspects: ----
% \psframe(-2.691535,-34.619883)(3.688853,320.000000)
% Total width:  8.788479 cm
% Total height: 6.817496 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,0.000000)(-2.000000,4.868712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,4.868712)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,0.000000)(2.000000,4.868712)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,0.000000)(-1.932047,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,100.000000)(-1.932047,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,200.000000)(-1.932047,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,300.000000)(-1.932047,300.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-2.000000,-4.868712){$10^{-2}$}
\rput[t](0.000000,-4.868712){$10^{0}$}
\rput[t](2.000000,-4.868712){$10^{2}$}
% Draw y-Labels: ----
\rput[r](-2.067953,0.000000){$0$}
\rput[r](-2.067953,100.000000){$100$}
\rput[r](-2.067953,200.000000){$200$}
\rput[r](-2.067953,300.000000){$300$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-2.000000,0.000000)(3.662758,320.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.831379,-34.619883){
\begin{tabular}{c}
Noise standard deviation $\sigma$\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.691535,160.000000){
\begin{tabular}{c}
file size in kByte\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color594.0033}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color594.0033]
(-2.000000,0.186523)(-1.301030,0.181641)(-1.221849,0.181641)(-1.154902,0.183594)(-1.096910,0.188477)
(-1.045757,0.188477)(-1.000000,0.186523)(-0.698970,4.117188)(-0.522879,20.418945)(-0.397940,35.957031)
(-0.301030,47.223633)(-0.221849,56.261719)(-0.154902,63.762695)(-0.096910,69.375977)(-0.045757,74.532227)
(0.000000,79.278320)(0.301030,109.232422)(0.602060,140.725586)(0.903090,172.815430)(1.079181,192.012695)
(1.204120,205.106445)(1.301030,216.161133)(1.380211,224.799805)(1.447158,232.197266)(1.505150,238.319336)
(1.681241,255.366211)(1.806180,260.083008)(1.857332,260.425781)(1.954243,257.335938)(2.000000,253.758789)
(2.041393,248.958984)(2.079181,243.948242)(2.113943,238.089844)(2.146128,232.432617)(2.176091,226.440430)
(2.204120,220.904297)(2.230449,215.625977)(2.255273,210.638672)(2.278754,205.004883)(2.301030,200.771484)
(2.322219,196.139648)(2.342423,192.059570)(2.361728,187.669922)(2.380211,184.227539)(2.397940,180.027344)
(2.414973,176.605469)(2.431364,173.032227)(2.447158,170.307617)(2.462398,167.302734)(2.477121,163.944336)
(2.491362,161.168945)(2.505150,158.603516)(2.518514,155.696289)(2.531479,152.799805)(2.544068,150.858398)
(2.602060,140.179688)(2.698970,125.237305)(2.778151,114.768555)(2.845098,106.307617)(2.903090,100.376953)
(2.954243,96.041992)(3.000000,91.273438)(3.041393,87.900391)(3.079181,84.191406)(3.113943,81.593750)
(3.146128,78.635742)(3.176091,77.072266)(3.204120,74.776367)(3.322219,68.603516)(3.414973,64.274414)
(3.491362,61.265625)(3.556303,58.747070)(3.612784,56.445312)(3.662758,55.492188)

% New Line DATA: ----
\newrgbcolor{color595.0028}{1  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color595.0028]
(-2.000000,32.065430)(-1.301030,32.065430)(-1.221849,32.065430)(-1.154902,32.065430)(-1.096910,32.065430)
(-1.045757,32.065430)(-1.000000,32.065430)(-0.698970,33.629883)(-0.522879,43.702148)(-0.397940,56.162109)
(-0.301030,66.458008)(-0.221849,73.358398)(-0.154902,78.200195)(-0.096910,83.346680)(-0.045757,88.628906)
(0.000000,93.294922)(0.301030,122.366211)(0.602060,151.944336)(0.903090,182.720703)(1.079181,201.231445)
(1.204120,214.269531)(1.301030,224.171875)(1.380211,233.371094)(1.447158,240.491211)(1.505150,246.463867)
(1.681241,265.023438)(1.806180,276.826172)(1.857332,279.750977)(1.954243,284.222656)(2.000000,285.774414)
(2.041393,286.317383)(2.079181,286.569336)(2.113943,286.774414)(2.146128,285.723633)(2.176091,283.675781)
(2.204120,281.883789)(2.230449,280.207031)(2.255273,276.954102)(2.278754,274.375977)(2.301030,272.452148)
(2.322219,270.291992)(2.342423,268.284180)(2.361728,266.523438)(2.380211,265.133789)(2.397940,263.592773)
(2.414973,261.690430)(2.431364,259.650391)(2.447158,257.725586)(2.462398,255.949219)(2.477121,254.288086)
(2.491362,252.849609)(2.505150,251.423828)(2.518514,249.782227)(2.531479,248.028320)(2.544068,246.324219)
(2.602060,240.338867)(2.698970,231.317383)(2.778151,225.015625)(2.845098,219.931641)(2.903090,216.914062)
(2.954243,213.756836)(3.000000,211.069336)(3.041393,209.633789)(3.079181,207.583984)(3.113943,206.280273)
(3.146128,204.817383)(3.176091,203.693359)(3.204120,202.401367)(3.322219,199.253906)(3.414973,197.208984)
(3.491362,196.036133)(3.556303,194.778320)(3.612784,193.861328)(3.662758,193.136719)

% New Line DATA: ----
\newrgbcolor{color596.0028}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color596.0028]
(-2.000000,0.178711)(-1.301030,0.178711)(-1.221849,0.178711)(-1.154902,0.178711)(-1.096910,0.178711)
(-1.045757,0.178711)(-1.000000,0.178711)(-0.698970,4.443359)(-0.522879,23.767578)(-0.397940,43.601562)
(-0.301030,55.447266)(-0.221849,62.193359)(-0.154902,67.231445)(-0.096910,71.464844)(-0.045757,75.345703)
(0.000000,79.009766)(0.301030,106.980469)(0.602060,138.409180)(0.903090,171.319336)(1.079181,190.832031)
(1.204120,204.564453)(1.301030,215.578125)(1.380211,224.252930)(1.447158,231.649414)(1.505150,238.183594)
(1.681241,257.265625)(1.806180,269.605469)(1.857332,273.934570)(1.954243,280.882812)(2.000000,283.650391)
(2.041393,285.788086)(2.079181,287.584961)(2.113943,289.129883)(2.146128,290.406250)(2.176091,291.493164)
(2.204120,292.457031)(2.230449,293.069336)(2.255273,293.800781)(2.278754,294.694336)(2.301030,295.119141)
(2.322219,295.759766)(2.342423,296.077148)(2.361728,296.522461)(2.380211,296.803711)(2.397940,297.198242)
(2.414973,297.675781)(2.431364,297.939453)(2.447158,297.950195)(2.462398,298.220703)(2.477121,298.553711)
(2.491362,298.769531)(2.505150,298.829102)(2.518514,299.083008)(2.531479,299.243164)(2.544068,299.428711)
(2.602060,299.965820)(2.698970,300.775391)(2.778151,301.046875)(2.845098,301.141602)(2.903090,301.182617)
(2.954243,301.078125)(3.000000,300.917969)(3.041393,300.612305)(3.079181,300.601562)(3.113943,300.401367)
(3.146128,300.153320)(3.176091,300.058594)(3.204120,299.757812)(3.322219,299.044922)(3.414973,298.304688)
(3.491362,297.833008)(3.556303,297.463867)(3.612784,297.115234)(3.662758,296.700195)

% Legend: ----
{ \small % FontSizeLegend
\rput[tl](-1.864094,310.262577){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~orig+noise BZ2} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~orig+noise llJP} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~orig+noise JP2k} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color594.0033]{a1}{a2} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color594.0033]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color595.0028]{a3}{a4} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color595.0028]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color596.0028]{a5}{a6} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color596.0028]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/filesize_file4.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  24-Oct-2011 08:28:44
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{7.8cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.176592\plotwidth,yunit=0.002720\plotwidth}%
\begin{pspicture}(-2.691535,-1.374269)(3.688853,320.000000)%

% Draw bounding box for test aspects: ----
% \psframe(-2.691535,-1.374269)(3.688853,320.000000)
% Total width:  8.788479 cm
% Total height: 6.817496 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,30.000000)(-2.000000,34.412270)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,30.000000)(0.000000,34.412270)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,30.000000)(2.000000,34.412270)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,50.000000)(-1.932047,50.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,100.000000)(-1.932047,100.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,150.000000)(-1.932047,150.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,200.000000)(-1.932047,200.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,250.000000)(-1.932047,250.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](-2.000000,300.000000)(-1.932047,300.000000)

% Draw Minor Ticks: ----

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](-2.000000,25.587730){$10^{-2}$}
\rput[t](0.000000,25.587730){$10^{0}$}
\rput[t](2.000000,25.587730){$10^{2}$}
% Draw y-Labels: ----
\rput[r](-2.067953,50.000000){$50$}
\rput[r](-2.067953,100.000000){$100$}
\rput[r](-2.067953,150.000000){$150$}
\rput[r](-2.067953,200.000000){$200$}
\rput[r](-2.067953,250.000000){$250$}
\rput[r](-2.067953,300.000000){$300$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psframe[linewidth=\AxesLineWidth,dimen=middle](-2.000000,30.000000)(3.662758,320.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](0.831379,-1.374269){
\begin{tabular}{c}
Noise standard deviation sigma\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-2.691535,175.000000){
\begin{tabular}{c}
file size in kByte\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color594.0039}{0  1  0}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Basterisk,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color594.0039]
(-2.000000,120.140625)(-1.301030,120.145508)(-1.221849,119.504883)(-1.154902,120.161133)(-1.096910,120.151367)
(-1.045757,120.133789)(-1.000000,120.180664)(-0.698970,124.876953)(-0.522879,155.727539)(-0.397940,175.407227)
(-0.301030,185.206055)(-0.221849,189.934570)(-0.154902,193.416992)(-0.096910,196.962891)(-0.045757,199.470703)
(0.000000,202.175781)(0.301030,217.244141)(0.602060,230.512695)(0.903090,241.199219)(1.079181,245.693359)
(1.204120,248.083008)(1.301030,249.324219)(1.380211,249.934570)(1.447158,250.166016)(1.505150,249.849609)
(1.681241,247.486328)(1.806180,243.315430)(1.857332,241.100586)(1.954243,235.117188)(2.000000,231.020508)
(2.041393,227.392578)(2.079181,223.084961)(2.113943,218.851562)(2.146128,214.868164)(2.176091,210.775391)
(2.204120,206.547852)(2.230449,202.546875)(2.255273,198.305664)(2.278754,194.687500)(2.301030,190.438477)
(2.322219,187.033203)(2.342423,184.079102)(2.361728,180.640625)(2.380211,177.368164)(2.397940,174.040039)
(2.414973,170.882812)(2.431364,168.403320)(2.447158,165.707031)(2.462398,162.980469)(2.477121,159.510742)
(2.491362,157.201172)(2.505150,154.651367)(2.518514,152.782227)(2.531479,150.291992)(2.544068,148.388672)
(2.602060,138.651367)(2.698970,124.370117)(2.778151,113.674805)(2.845098,105.899414)(2.903090,99.801758)
(2.954243,95.740234)(3.000000,91.293945)(3.041393,87.601562)(3.079181,83.902344)(3.113943,81.063477)
(3.146128,79.026367)(3.176091,76.688477)(3.204120,75.194336)(3.322219,68.489258)(3.414973,64.541016)
(3.491362,60.708984)(3.556303,58.718750)(3.612784,56.677734)(3.662758,55.758789)

% New Line DATA: ----
\newrgbcolor{color595.0034}{1  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Bo,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color595.0034]
(-2.000000,284.584961)(-1.301030,284.584961)(-1.221849,284.584961)(-1.154902,284.584961)(-1.096910,284.584961)
(-1.045757,284.584961)(-1.000000,284.584961)(-0.698970,284.570312)(-0.522879,284.631836)(-0.397940,284.568359)
(-0.301030,284.626953)(-0.221849,284.644531)(-0.154902,284.604492)(-0.096910,284.662109)(-0.045757,284.648438)
(0.000000,284.611328)(0.301030,284.693359)(0.602060,284.681641)(0.903090,284.664062)(1.079181,284.588867)
(1.204120,284.476562)(1.301030,284.298828)(1.380211,284.118164)(1.447158,283.980469)(1.505150,283.875977)
(1.681241,283.430664)(1.806180,283.127930)(1.857332,282.728516)(1.954243,282.182617)(2.000000,281.740234)
(2.041393,280.971680)(2.079181,280.066406)(2.113943,278.633789)(2.146128,276.915039)(2.176091,275.314453)
(2.204120,273.119141)(2.230449,271.444336)(2.255273,269.594727)(2.278754,268.134766)(2.301030,266.322266)
(2.322219,264.946289)(2.342423,263.745117)(2.361728,262.684570)(2.380211,260.990234)(2.397940,259.186523)
(2.414973,257.230469)(2.431364,255.526367)(2.447158,253.944336)(2.462398,252.532227)(2.477121,250.730469)
(2.491362,249.059570)(2.505150,247.510742)(2.518514,246.541016)(2.531479,245.361328)(2.544068,244.247070)
(2.602060,238.991211)(2.698970,230.250977)(2.778151,224.096680)(2.845098,219.482422)(2.903090,216.338867)
(2.954243,213.638672)(3.000000,211.201172)(3.041393,208.682617)(3.079181,207.346680)(3.113943,205.646484)
(3.146128,204.821289)(3.176091,203.248047)(3.204120,202.813477)(3.322219,199.573242)(3.414973,197.967773)
(3.491362,195.841797)(3.556303,194.808594)(3.612784,193.863281)(3.662758,193.753906)

% New Line DATA: ----
\newrgbcolor{color596.0034}{0  0  1}
\psline[plotstyle=line,linejoin=1,showpoints=true,dotstyle=Btriangle,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color596.0034]
(-2.000000,203.059570)(-1.301030,203.059570)(-1.221849,203.059570)(-1.154902,203.059570)(-1.096910,203.059570)
(-1.045757,203.059570)(-1.000000,203.058594)(-0.698970,203.244141)(-0.522879,204.022461)(-0.397940,204.766602)
(-0.301030,205.334961)(-0.221849,205.837891)(-0.154902,206.269531)(-0.096910,206.806641)(-0.045757,207.148438)
(0.000000,207.717773)(0.301030,212.014648)(0.602060,218.855469)(0.903090,228.201172)(1.079181,235.142578)
(1.204120,240.795898)(1.301030,245.678711)(1.380211,249.765625)(1.447158,253.275391)(1.505150,256.539062)
(1.681241,266.698242)(1.806180,273.982422)(1.857332,276.964844)(1.954243,282.283203)(2.000000,284.527344)
(2.041393,286.613281)(2.079181,288.040039)(2.113943,289.600586)(2.146128,290.796875)(2.176091,291.829102)
(2.204120,292.802734)(2.230449,293.495117)(2.255273,294.206055)(2.278754,294.884766)(2.301030,295.327148)
(2.322219,295.854492)(2.342423,296.214844)(2.361728,296.640625)(2.380211,296.943359)(2.397940,297.349609)
(2.414973,297.633789)(2.431364,297.908203)(2.447158,298.235352)(2.462398,298.397461)(2.477121,298.643555)
(2.491362,298.812500)(2.505150,299.065430)(2.518514,299.226562)(2.531479,299.355469)(2.544068,299.431641)
(2.602060,300.052734)(2.698970,300.722656)(2.778151,301.037109)(2.845098,301.086914)(2.903090,301.071289)
(2.954243,301.023438)(3.000000,300.970703)(3.041393,300.679688)(3.079181,300.523438)(3.113943,300.427734)
(3.146128,300.161133)(3.176091,300.041016)(3.204120,299.802734)(3.322219,298.976562)(3.414973,298.269531)
(3.491362,297.820312)(3.556303,297.458984)(3.612784,297.200195)(3.662758,296.911133)

% Legend: ----
{ \small % FontSizeLegend
\rput[tl](-1.864094,311.175460){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~orig+noise BZ2} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~orig+noise llJP} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~orig+noise JP2k} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color594.0039]{a1}{a2} \ncput{\psdot[dotstyle=Basterisk,dotsize=\MarkerSize,linecolor=color594.0039]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color595.0034]{a3}{a4} \ncput{\psdot[dotstyle=Bo,dotsize=\MarkerSize,linecolor=color595.0034]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color596.0034]{a5}{a6} \ncput{\psdot[dotstyle=Btriangle,dotsize=\MarkerSize,linecolor=color596.0034]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/hist_n30_3on1_file1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  11-Nov-2011 15:59:48
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{3cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.003922\plotwidth,yunit=0.185434\plotwidth}%
\begin{pspicture}(-0.850000,-0.017976)(255.850000,3.679758)%

% Draw bounding box for test aspects: ----
% \psframe(-0.850000,-0.017976)(255.850000,3.679758)
% Total width:  3.020000 cm
% Total height: 2.057062 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.064713)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,0.064713)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](100.000000,0.000000)(100.000000,0.064713)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](150.000000,0.000000)(150.000000,0.064713)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](200.000000,0.000000)(200.000000,0.064713)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](250.000000,0.000000)(250.000000,0.064713)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(3.060000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(3.060000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(3.060000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(3.060000,3.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.064713){$0$}
\rput[t](50.000000,-0.064713){$50$}
\rput[t](100.000000,-0.064713){$100$}
\rput[t](150.000000,-0.064713){$150$}
\rput[t](200.000000,-0.064713){$200$}
\rput[t](250.000000,-0.064713){$250$}
% Draw y-Labels: ----
\rput[r](-3.060000,0.000000){$0$}
\rput[r](-3.060000,1.000000){$1$}
\rput[r](-3.060000,2.000000){$2$}
\rput[r](-3.060000,3.000000){$3$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(255.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,3.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](127.500000,-0.017976){
\begin{tabular}{c}
code value\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.850000,1.750000){
\begin{tabular}{c}
frequency $ \cdot 10^{4}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color813.0007}{1  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color813.0007]
(0.000000,0.002400)(1.000000,0.000300)(4.000000,0.000100)(5.000000,0.000400)(8.000000,0.000100)
(9.000000,0.000800)(11.000000,0.000100)(12.000000,0.000500)(13.000000,0.000100)(14.000000,0.000900)
(16.000000,0.000800)(18.000000,0.000400)(19.000000,0.000600)(20.000000,0.000500)(21.000000,0.000700)
(22.000000,0.000400)(23.000000,0.000500)(24.000000,0.001400)(26.000000,0.001100)(28.000000,0.001600)
(29.000000,0.001200)(30.000000,0.002000)(31.000000,0.001000)(32.000000,0.001500)(33.000000,0.002300)
(34.000000,0.001800)(35.000000,0.001900)(36.000000,0.002400)(38.000000,0.001600)(39.000000,0.002800)
(40.000000,0.002000)(41.000000,0.001900)(42.000000,0.002500)(43.000000,0.003400)(44.000000,0.002400)
(45.000000,0.002700)(46.000000,0.002400)(47.000000,0.003000)(48.000000,0.004100)(49.000000,0.002600)
(50.000000,0.003000)(51.000000,0.002700)(53.000000,0.003700)(54.000000,0.004600)(55.000000,0.004000)
(56.000000,0.004200)(57.000000,0.005400)(58.000000,0.004700)(60.000000,0.004800)(61.000000,0.004500)
(62.000000,0.004700)(63.000000,0.005500)(64.000000,0.007600)(65.000000,0.005800)(66.000000,0.007100)
(67.000000,0.007600)(68.000000,0.007100)(69.000000,0.005300)(71.000000,0.010100)(72.000000,0.008300)
(73.000000,0.008500)(74.000000,0.007800)(75.000000,0.009100)(76.000000,0.010100)(77.000000,0.008700)
(78.000000,0.011800)(79.000000,0.011600)(80.000000,0.011800)(81.000000,0.009000)(82.000000,0.012000)
(83.000000,0.011600)(84.000000,0.013900)(85.000000,0.011600)(86.000000,0.014000)(87.000000,0.014700)
(88.000000,0.014400)(89.000000,0.017200)(90.000000,0.015300)(91.000000,0.016700)(92.000000,0.015400)
(93.000000,0.015900)(94.000000,0.017000)(95.000000,0.018500)(96.000000,0.021100)(97.000000,0.017800)
(98.000000,0.015200)(99.000000,0.021100)(100.000000,0.021500)(101.000000,0.020400)(102.000000,0.021900)
(103.000000,0.022300)(104.000000,0.024500)(105.000000,0.023900)(106.000000,0.023600)(107.000000,0.022800)
(108.000000,0.027100)(109.000000,0.028400)(110.000000,0.028600)(111.000000,0.028200)(112.000000,0.029600)
(113.000000,0.029600)(114.000000,0.030100)(115.000000,0.033600)(116.000000,0.030700)(117.000000,0.036100)
(118.000000,0.034500)(119.000000,0.035700)(120.000000,0.036200)(121.000000,0.036300)(122.000000,0.037800)
(123.000000,0.040900)(124.000000,0.040700)(125.000000,0.039200)(126.000000,0.043400)(128.000000,0.042900)
(129.000000,0.044100)(130.000000,0.046000)(131.000000,0.047500)(132.000000,0.054000)(133.000000,0.047300)
(134.000000,0.051000)(135.000000,0.053700)(136.000000,0.056000)(137.000000,0.058000)(138.000000,0.055600)
(139.000000,0.055300)(140.000000,0.058400)(142.000000,0.063400)(143.000000,0.068400)(144.000000,0.072100)
(145.000000,0.067100)(146.000000,0.073500)(147.000000,0.065900)(148.000000,0.075400)(149.000000,0.075900)
(150.000000,0.077300)(151.000000,0.079300)(152.000000,0.085300)(153.000000,0.078200)(154.000000,0.086600)
(155.000000,0.086900)(156.000000,0.090200)(157.000000,0.095200)(158.000000,0.096300)(159.000000,0.102600)
(160.000000,0.106200)(161.000000,0.096700)(162.000000,0.106300)(163.000000,0.110200)(164.000000,0.113200)
(165.000000,0.115500)(166.000000,0.116700)(167.000000,0.119200)(168.000000,0.123100)(169.000000,0.132700)
(170.000000,0.131500)(171.000000,0.140100)(172.000000,0.138900)(173.000000,0.131400)(174.000000,0.143000)
(175.000000,0.148800)(176.000000,0.152200)(177.000000,0.151400)(178.000000,0.156100)(179.000000,0.162400)
(180.000000,0.162500)(181.000000,0.164800)(182.000000,0.176100)(183.000000,0.174900)(184.000000,0.177300)
(185.000000,0.182700)(186.000000,0.181600)(187.000000,0.190500)(188.000000,0.189700)(189.000000,0.197000)
(190.000000,0.200900)(191.000000,0.202900)(192.000000,0.209000)(193.000000,0.217300)(194.000000,0.213400)
(195.000000,0.213500)(196.000000,0.212500)(197.000000,0.227500)(198.000000,0.219600)(199.000000,0.229800)
(200.000000,0.228300)(201.000000,0.242000)(202.000000,0.236400)(203.000000,0.236600)(204.000000,0.246700)
(205.000000,0.236500)(206.000000,0.249000)(207.000000,0.251300)(208.000000,0.243400)(209.000000,0.246600)
(210.000000,0.253700)(211.000000,0.256200)(212.000000,0.252700)(213.000000,0.260400)(214.000000,0.252800)
(215.000000,0.254100)(216.000000,0.254300)(217.000000,0.260900)(218.000000,0.257300)(219.000000,0.259800)
(220.000000,0.262900)(221.000000,0.243300)(222.000000,0.258000)(223.000000,0.261100)(224.000000,0.256700)
(225.000000,0.243400)(226.000000,0.250300)(227.000000,0.249000)(228.000000,0.254500)(229.000000,0.244300)
(230.000000,0.246800)(231.000000,0.246400)(232.000000,0.236300)(233.000000,0.234800)(234.000000,0.237900)
(235.000000,0.224800)(236.000000,0.228100)(237.000000,0.222000)(238.000000,0.223500)(239.000000,0.213500)
(240.000000,0.221100)(241.000000,0.206600)(242.000000,0.203300)(243.000000,0.196300)(244.000000,0.198700)
(245.000000,0.195300)(246.000000,0.195500)(247.000000,0.185200)(248.000000,0.179800)(249.000000,0.179700)
(250.000000,0.175300)(251.000000,0.167300)(252.000000,0.164600)(253.000000,0.165300)(254.000000,0.153900)
(255.000000,3.465500)

% New Line DATA: ----
\newrgbcolor{color814.0002}{0  0  1}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color814.0002]
(0.000000,0.000000)(27.000000,0.000000)(28.000000,0.000500)(30.000000,0.000100)(34.000000,0.000100)
(35.000000,0.000200)(36.000000,0.000000)(38.000000,0.000400)(39.000000,0.000800)(40.000000,0.000600)
(41.000000,0.000100)(42.000000,0.000200)(43.000000,0.000800)(44.000000,0.001100)(46.000000,0.000400)
(49.000000,0.000500)(50.000000,0.001200)(51.000000,0.000500)(52.000000,0.000400)(54.000000,0.001100)
(55.000000,0.000300)(56.000000,0.000600)(57.000000,0.000500)(58.000000,0.001200)(59.000000,0.000600)
(60.000000,0.000800)(61.000000,0.000300)(62.000000,0.001000)(63.000000,0.001100)(65.000000,0.003700)
(66.000000,0.005400)(67.000000,0.004500)(68.000000,0.005300)(69.000000,0.007000)(70.000000,0.006300)
(71.000000,0.006800)(72.000000,0.008300)(73.000000,0.006300)(74.000000,0.007300)(75.000000,0.006500)
(76.000000,0.006900)(77.000000,0.006800)(79.000000,0.008200)(81.000000,0.009200)(82.000000,0.007500)
(83.000000,0.008200)(85.000000,0.005700)(86.000000,0.008200)(87.000000,0.008900)(88.000000,0.009200)
(89.000000,0.010000)(90.000000,0.012300)(91.000000,0.011800)(92.000000,0.012000)(93.000000,0.014300)
(94.000000,0.015900)(95.000000,0.013900)(96.000000,0.013400)(97.000000,0.012500)(98.000000,0.014400)
(99.000000,0.014400)(100.000000,0.014000)(101.000000,0.015600)(102.000000,0.016000)(104.000000,0.015000)
(105.000000,0.017300)(107.000000,0.018600)(108.000000,0.017900)(109.000000,0.019500)(110.000000,0.019100)
(111.000000,0.021800)(112.000000,0.019500)(113.000000,0.019800)(114.000000,0.023200)(115.000000,0.019800)
(116.000000,0.025000)(117.000000,0.024200)(118.000000,0.023700)(119.000000,0.026600)(120.000000,0.024700)
(121.000000,0.024000)(122.000000,0.024700)(123.000000,0.027300)(124.000000,0.028200)(125.000000,0.028300)
(126.000000,0.029500)(127.000000,0.035400)(128.000000,0.038400)(129.000000,0.037700)(131.000000,0.038300)
(132.000000,0.041000)(133.000000,0.042300)(134.000000,0.041600)(135.000000,0.041500)(136.000000,0.046800)
(137.000000,0.044600)(138.000000,0.050800)(139.000000,0.049000)(140.000000,0.054100)(141.000000,0.054600)
(142.000000,0.053200)(143.000000,0.053700)(144.000000,0.056200)(145.000000,0.058300)(146.000000,0.058800)
(147.000000,0.058400)(148.000000,0.062400)(149.000000,0.056000)(150.000000,0.061100)(151.000000,0.061500)
(152.000000,0.062200)(153.000000,0.067100)(154.000000,0.068300)(155.000000,0.067300)(156.000000,0.080300)
(157.000000,0.079200)(158.000000,0.070800)(159.000000,0.069100)(160.000000,0.064800)(161.000000,0.073600)
(162.000000,0.073200)(163.000000,0.071300)(164.000000,0.078200)(165.000000,0.099000)(166.000000,0.095700)
(167.000000,0.084800)(168.000000,0.088300)(169.000000,0.096700)(170.000000,0.102300)(171.000000,0.099800)
(172.000000,0.103900)(173.000000,0.117300)(174.000000,0.114500)(175.000000,0.097700)(176.000000,0.098000)
(177.000000,0.105100)(178.000000,0.107000)(179.000000,0.089300)(180.000000,0.079700)(181.000000,0.080800)
(182.000000,0.072400)(183.000000,0.076200)(184.000000,0.070900)(185.000000,0.061400)(186.000000,0.073400)
(187.000000,0.063900)(188.000000,0.062600)(189.000000,0.060900)(190.000000,0.050700)(191.000000,0.052300)
(192.000000,0.048200)(193.000000,0.046500)(194.000000,0.049400)(195.000000,0.055600)(196.000000,0.067600)
(197.000000,0.076800)(198.000000,0.101300)(199.000000,0.185300)(200.000000,0.356000)(201.000000,0.647000)
(202.000000,0.702500)(203.000000,0.579900)(204.000000,0.599900)(205.000000,0.679300)(206.000000,0.623200)
(207.000000,0.558800)(208.000000,0.596200)(209.000000,0.541800)(210.000000,0.433100)(211.000000,0.416800)
(212.000000,0.441500)(213.000000,0.406400)(214.000000,0.388900)(215.000000,0.321300)(216.000000,0.295500)
(217.000000,0.277600)(218.000000,0.279100)(219.000000,0.257300)(220.000000,0.268900)(221.000000,0.274500)
(222.000000,0.315800)(223.000000,0.420400)(224.000000,0.412100)(225.000000,0.439700)(226.000000,0.452200)
(227.000000,0.384700)(228.000000,0.345500)(229.000000,0.340800)(230.000000,0.362400)(231.000000,0.407200)
(232.000000,0.469700)(233.000000,0.457900)(234.000000,0.408900)(235.000000,0.465400)(236.000000,0.353000)
(237.000000,0.331600)(238.000000,0.309100)(239.000000,0.325500)(240.000000,0.348000)(241.000000,0.432200)
(242.000000,0.436300)(243.000000,0.290200)(244.000000,0.310800)(245.000000,0.157800)(246.000000,0.130100)
(247.000000,0.079800)(248.000000,0.079500)(249.000000,0.080900)(250.000000,0.070800)(251.000000,0.077500)
(252.000000,0.083400)(253.000000,0.085000)(254.000000,0.089000)(255.000000,0.509400)

% Legend: ----
{ \small % FontSizeLegend
\rput(127.911290,4.326104){%
{\psframebox*[framesep=0pt]{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~noisy} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~original} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color813.0007]{a1}{a2}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color814.0002]{a3}{a4}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/hist_n30_3on1_file2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  11-Nov-2011 15:59:45
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{3cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.003922\plotwidth,yunit=0.000129\plotwidth}%
\begin{pspicture}(-0.850000,-25.794827)(255.850000,5257.948267)%

% Draw bounding box for test aspects: ----
% \psframe(-0.850000,-25.794827)(255.850000,5257.948267)
% Total width:  3.020000 cm
% Total height: 2.048373 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,92.861376)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,92.861376)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](100.000000,0.000000)(100.000000,92.861376)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](150.000000,0.000000)(150.000000,92.861376)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](200.000000,0.000000)(200.000000,92.861376)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](250.000000,0.000000)(250.000000,92.861376)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(3.060000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1000.000000)(3.060000,1000.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2000.000000)(3.060000,2000.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3000.000000)(3.060000,3000.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4000.000000)(3.060000,4000.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5000.000000)(3.060000,5000.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-92.861376){$0$}
\rput[t](50.000000,-92.861376){$50$}
\rput[t](100.000000,-92.861376){$100$}
\rput[t](150.000000,-92.861376){$150$}
\rput[t](200.000000,-92.861376){$200$}
\rput[t](250.000000,-92.861376){$250$}
% Draw y-Labels: ----
\rput[r](-3.060000,0.000000){$0$}
\rput[r](-3.060000,1000.000000){$1000$}
\rput[r](-3.060000,2000.000000){$2000$}
\rput[r](-3.060000,3000.000000){$3000$}
\rput[r](-3.060000,4000.000000){$4000$}
\rput[r](-3.060000,5000.000000){$5000$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(255.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,5000.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](127.500000,-25.794827){
\begin{tabular}{c}
code value\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-0.850000,2500.000000){
\begin{tabular}{c}
frequency\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color229.0016}{1  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color229.0016]
(0.000000,467.000000)(1.000000,40.000000)(2.000000,45.000000)(3.000000,54.000000)(4.000000,44.000000)
(5.000000,62.000000)(6.000000,66.000000)(7.000000,81.000000)(8.000000,82.000000)(9.000000,89.000000)
(10.000000,99.000000)(11.000000,85.000000)(12.000000,105.000000)(13.000000,95.000000)(14.000000,111.000000)
(15.000000,123.000000)(16.000000,142.000000)(17.000000,146.000000)(18.000000,178.000000)(19.000000,148.000000)
(20.000000,192.000000)(21.000000,186.000000)(22.000000,192.000000)(23.000000,254.000000)(24.000000,231.000000)
(25.000000,240.000000)(26.000000,257.000000)(27.000000,288.000000)(28.000000,300.000000)(29.000000,340.000000)
(30.000000,345.000000)(31.000000,378.000000)(32.000000,376.000000)(33.000000,428.000000)(34.000000,390.000000)
(35.000000,419.000000)(36.000000,479.000000)(37.000000,489.000000)(38.000000,492.000000)(39.000000,540.000000)
(40.000000,610.000000)(41.000000,616.000000)(42.000000,629.000000)(43.000000,604.000000)(44.000000,722.000000)
(45.000000,739.000000)(46.000000,797.000000)(47.000000,799.000000)(48.000000,839.000000)(49.000000,856.000000)
(50.000000,877.000000)(51.000000,970.000000)(52.000000,953.000000)(53.000000,1096.000000)(54.000000,1031.000000)
(55.000000,1119.000000)(56.000000,1154.000000)(57.000000,1150.000000)(58.000000,1226.000000)(59.000000,1305.000000)
(60.000000,1292.000000)(61.000000,1358.000000)(62.000000,1397.000000)(63.000000,1422.000000)(64.000000,1475.000000)
(65.000000,1533.000000)(66.000000,1657.000000)(67.000000,1545.000000)(68.000000,1613.000000)(69.000000,1711.000000)
(70.000000,1773.000000)(71.000000,1797.000000)(72.000000,1726.000000)(73.000000,1842.000000)(74.000000,1853.000000)
(75.000000,1939.000000)(76.000000,2052.000000)(77.000000,1976.000000)(78.000000,2071.000000)(79.000000,2114.000000)
(80.000000,2154.000000)(81.000000,2200.000000)(82.000000,2182.000000)(83.000000,2225.000000)(84.000000,2318.000000)
(85.000000,2266.000000)(86.000000,2351.000000)(87.000000,2332.000000)(88.000000,2447.000000)(89.000000,2450.000000)
(90.000000,2467.000000)(91.000000,2447.000000)(92.000000,2383.000000)(93.000000,2506.000000)(94.000000,2523.000000)
(95.000000,2475.000000)(96.000000,2515.000000)(97.000000,2485.000000)(98.000000,2701.000000)(99.000000,2552.000000)
(100.000000,2536.000000)(101.000000,2609.000000)(102.000000,2677.000000)(103.000000,2671.000000)(104.000000,2622.000000)
(105.000000,2561.000000)(106.000000,2523.000000)(107.000000,2568.000000)(108.000000,2539.000000)(109.000000,2636.000000)
(110.000000,2572.000000)(111.000000,2561.000000)(112.000000,2480.000000)(114.000000,2502.000000)(115.000000,2546.000000)
(116.000000,2465.000000)(117.000000,2463.000000)(118.000000,2417.000000)(119.000000,2330.000000)(120.000000,2408.000000)
(121.000000,2340.000000)(122.000000,2278.000000)(123.000000,2416.000000)(124.000000,2336.000000)(125.000000,2257.000000)
(126.000000,2200.000000)(127.000000,2170.000000)(128.000000,2151.000000)(129.000000,2144.000000)(130.000000,2119.000000)
(131.000000,2073.000000)(132.000000,2024.000000)(133.000000,2111.000000)(134.000000,1939.000000)(135.000000,1954.000000)
(136.000000,1902.000000)(137.000000,1961.000000)(138.000000,1836.000000)(139.000000,1850.000000)(140.000000,1773.000000)
(141.000000,1708.000000)(142.000000,1671.000000)(143.000000,1585.000000)(144.000000,1584.000000)(145.000000,1632.000000)
(146.000000,1532.000000)(147.000000,1522.000000)(149.000000,1410.000000)(150.000000,1460.000000)(151.000000,1302.000000)
(152.000000,1332.000000)(153.000000,1261.000000)(154.000000,1237.000000)(155.000000,1305.000000)(156.000000,1194.000000)
(157.000000,1156.000000)(158.000000,1132.000000)(159.000000,1080.000000)(160.000000,1107.000000)(161.000000,1048.000000)
(162.000000,971.000000)(163.000000,1019.000000)(164.000000,917.000000)(165.000000,922.000000)(166.000000,903.000000)
(167.000000,858.000000)(168.000000,817.000000)(169.000000,827.000000)(170.000000,720.000000)(171.000000,734.000000)
(172.000000,721.000000)(173.000000,691.000000)(174.000000,646.000000)(175.000000,664.000000)(176.000000,590.000000)
(177.000000,579.000000)(178.000000,570.000000)(179.000000,608.000000)(180.000000,544.000000)(181.000000,516.000000)
(182.000000,481.000000)(183.000000,497.000000)(184.000000,445.000000)(185.000000,441.000000)(186.000000,420.000000)
(187.000000,445.000000)(188.000000,380.000000)(189.000000,397.000000)(190.000000,353.000000)(191.000000,335.000000)
(192.000000,300.000000)(193.000000,332.000000)(194.000000,336.000000)(195.000000,291.000000)(196.000000,311.000000)
(197.000000,290.000000)(198.000000,258.000000)(199.000000,246.000000)(200.000000,226.000000)(201.000000,240.000000)
(202.000000,205.000000)(203.000000,232.000000)(204.000000,205.000000)(205.000000,214.000000)(206.000000,221.000000)
(207.000000,184.000000)(208.000000,200.000000)(209.000000,171.000000)(210.000000,199.000000)(211.000000,164.000000)
(212.000000,154.000000)(213.000000,138.000000)(214.000000,149.000000)(215.000000,143.000000)(216.000000,144.000000)
(217.000000,123.000000)(218.000000,123.000000)(219.000000,120.000000)(220.000000,129.000000)(221.000000,117.000000)
(224.000000,117.000000)(225.000000,106.000000)(226.000000,96.000000)(227.000000,76.000000)(228.000000,97.000000)
(229.000000,94.000000)(230.000000,86.000000)(231.000000,86.000000)(232.000000,89.000000)(233.000000,97.000000)
(234.000000,87.000000)(235.000000,84.000000)(236.000000,85.000000)(237.000000,73.000000)(238.000000,94.000000)
(239.000000,67.000000)(240.000000,80.000000)(241.000000,68.000000)(242.000000,75.000000)(243.000000,68.000000)
(244.000000,76.000000)(245.000000,59.000000)(246.000000,58.000000)(247.000000,59.000000)(248.000000,55.000000)
(249.000000,61.000000)(250.000000,41.000000)(251.000000,58.000000)(252.000000,60.000000)(253.000000,43.000000)
(254.000000,57.000000)(255.000000,1352.000000)

% New Line DATA: ----
\newrgbcolor{color230.0011}{0  0  1}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color230.0011]
(0.000000,0.000000)(13.000000,0.000000)(14.000000,1.000000)(16.000000,1.000000)(17.000000,4.000000)
(18.000000,1.000000)(19.000000,0.000000)(20.000000,2.000000)(21.000000,5.000000)(22.000000,3.000000)
(24.000000,5.000000)(25.000000,3.000000)(26.000000,10.000000)(27.000000,8.000000)(28.000000,10.000000)
(29.000000,8.000000)(30.000000,7.000000)(31.000000,13.000000)(32.000000,12.000000)(33.000000,19.000000)
(34.000000,16.000000)(35.000000,16.000000)(36.000000,21.000000)(37.000000,24.000000)(38.000000,22.000000)
(39.000000,36.000000)(40.000000,45.000000)(41.000000,38.000000)(42.000000,36.000000)(43.000000,44.000000)
(44.000000,43.000000)(45.000000,52.000000)(46.000000,53.000000)(47.000000,56.000000)(48.000000,101.000000)
(49.000000,60.000000)(50.000000,59.000000)(51.000000,59.000000)(52.000000,70.000000)(53.000000,69.000000)
(54.000000,76.000000)(55.000000,70.000000)(56.000000,81.000000)(57.000000,80.000000)(58.000000,95.000000)
(59.000000,107.000000)(60.000000,100.000000)(61.000000,117.000000)(62.000000,131.000000)(63.000000,203.000000)
(64.000000,222.000000)(65.000000,333.000000)(66.000000,440.000000)(67.000000,441.000000)(68.000000,520.000000)
(69.000000,465.000000)(70.000000,541.000000)(71.000000,640.000000)(72.000000,1008.000000)(73.000000,1651.000000)
(74.000000,2614.000000)(75.000000,3584.000000)(76.000000,4481.000000)(77.000000,4808.000000)(78.000000,4771.000000)
(79.000000,4715.000000)(80.000000,4741.000000)(81.000000,4571.000000)(82.000000,4409.000000)(83.000000,4189.000000)
(84.000000,3966.000000)(85.000000,3834.000000)(86.000000,3805.000000)(87.000000,3755.000000)(88.000000,3715.000000)
(89.000000,3592.000000)(90.000000,3546.000000)(91.000000,3596.000000)(92.000000,3566.000000)(93.000000,3417.000000)
(94.000000,3512.000000)(95.000000,3411.000000)(96.000000,3477.000000)(97.000000,3357.000000)(98.000000,3391.000000)
(99.000000,3214.000000)(100.000000,3304.000000)(101.000000,3235.000000)(102.000000,3369.000000)(103.000000,3508.000000)
(104.000000,3577.000000)(105.000000,3594.000000)(106.000000,3429.000000)(107.000000,3550.000000)(108.000000,3443.000000)
(109.000000,3403.000000)(110.000000,3354.000000)(111.000000,3309.000000)(112.000000,3277.000000)(113.000000,3348.000000)
(114.000000,3368.000000)(115.000000,3216.000000)(116.000000,3149.000000)(117.000000,3444.000000)(118.000000,3210.000000)
(119.000000,3026.000000)(120.000000,2993.000000)(121.000000,3005.000000)(122.000000,2977.000000)(123.000000,2911.000000)
(124.000000,2928.000000)(125.000000,2919.000000)(126.000000,2708.000000)(127.000000,2790.000000)(128.000000,2597.000000)
(129.000000,2586.000000)(130.000000,2590.000000)(131.000000,2551.000000)(132.000000,2446.000000)(133.000000,2369.000000)
(134.000000,2294.000000)(135.000000,2153.000000)(136.000000,2186.000000)(137.000000,2132.000000)(138.000000,2008.000000)
(139.000000,1939.000000)(140.000000,1880.000000)(141.000000,1841.000000)(142.000000,1572.000000)(143.000000,1525.000000)
(144.000000,1355.000000)(145.000000,1238.000000)(146.000000,1189.000000)(147.000000,1089.000000)(148.000000,969.000000)
(149.000000,941.000000)(150.000000,914.000000)(151.000000,764.000000)(152.000000,765.000000)(153.000000,755.000000)
(154.000000,621.000000)(155.000000,592.000000)(156.000000,594.000000)(157.000000,546.000000)(158.000000,517.000000)
(159.000000,441.000000)(160.000000,429.000000)(161.000000,375.000000)(162.000000,346.000000)(163.000000,318.000000)
(164.000000,361.000000)(165.000000,296.000000)(166.000000,271.000000)(167.000000,278.000000)(168.000000,338.000000)
(169.000000,390.000000)(170.000000,465.000000)(171.000000,366.000000)(172.000000,324.000000)(173.000000,317.000000)
(174.000000,327.000000)(175.000000,293.000000)(176.000000,215.000000)(177.000000,224.000000)(178.000000,187.000000)
(179.000000,193.000000)(180.000000,181.000000)(181.000000,218.000000)(182.000000,317.000000)(183.000000,475.000000)
(184.000000,728.000000)(185.000000,524.000000)(186.000000,341.000000)(187.000000,306.000000)(188.000000,248.000000)
(189.000000,242.000000)(190.000000,266.000000)(191.000000,185.000000)(192.000000,96.000000)(193.000000,116.000000)
(194.000000,114.000000)(195.000000,110.000000)(196.000000,99.000000)(197.000000,79.000000)(198.000000,85.000000)
(199.000000,81.000000)(200.000000,76.000000)(201.000000,67.000000)(202.000000,73.000000)(203.000000,54.000000)
(204.000000,68.000000)(205.000000,65.000000)(206.000000,55.000000)(207.000000,50.000000)(208.000000,66.000000)
(209.000000,61.000000)(210.000000,58.000000)(211.000000,75.000000)(212.000000,49.000000)(213.000000,65.000000)
(214.000000,49.000000)(215.000000,48.000000)(216.000000,57.000000)(217.000000,71.000000)(218.000000,59.000000)
(219.000000,63.000000)(220.000000,57.000000)(221.000000,70.000000)(222.000000,61.000000)(224.000000,45.000000)
(225.000000,53.000000)(226.000000,44.000000)(227.000000,57.000000)(228.000000,52.000000)(229.000000,46.000000)
(230.000000,38.000000)(231.000000,44.000000)(232.000000,49.000000)(233.000000,45.000000)(234.000000,42.000000)
(235.000000,56.000000)(236.000000,35.000000)(237.000000,49.000000)(238.000000,41.000000)(239.000000,43.000000)
(240.000000,40.000000)(241.000000,54.000000)(242.000000,42.000000)(243.000000,37.000000)(244.000000,66.000000)
(245.000000,53.000000)(246.000000,58.000000)(247.000000,47.000000)(248.000000,68.000000)(249.000000,53.000000)
(250.000000,59.000000)(251.000000,72.000000)(252.000000,77.000000)(253.000000,100.000000)(254.000000,144.000000)
(255.000000,1143.000000)

% Legend: ----
{ \small % FontSizeLegend
\rput(127.876106,6180.149015){%
{\psframebox*[framesep=0pt]{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~noisy} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~original} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color229.0016]{a1}{a2}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color230.0011]{a3}{a4}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/hist_n30_3on2_file1.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  11-Nov-2011 15:59:48
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.85cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.003922\plotwidth,yunit=0.185434\plotwidth}%
\begin{pspicture}(-55.206186,-0.778334)(255.525773,3.511119)%

% Draw bounding box for test aspects: ----
% \psframe(-55.206186,-0.778334)(255.525773,3.511119)
% Total width:  5.910000 cm
% Total height: 3.857751 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,0.064713)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,0.064713)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](100.000000,0.000000)(100.000000,0.064713)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](150.000000,0.000000)(150.000000,0.064713)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](200.000000,0.000000)(200.000000,0.064713)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](250.000000,0.000000)(250.000000,0.064713)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(3.060000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1.000000)(3.060000,1.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2.000000)(3.060000,2.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3.000000)(3.060000,3.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-0.064713){$0$}
\rput[t](50.000000,-0.064713){$50$}
\rput[t](100.000000,-0.064713){$100$}
\rput[t](150.000000,-0.064713){$150$}
\rput[t](200.000000,-0.064713){$200$}
\rput[t](250.000000,-0.064713){$250$}
% Draw y-Labels: ----
\rput[r](-3.060000,0.000000){$0$}
\rput[r](-3.060000,1.000000){$1$}
\rput[r](-3.060000,2.000000){$2$}
\rput[r](-3.060000,3.000000){$3$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(255.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,3.500000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](127.500000,-0.778334){
\begin{tabular}{c}
code value\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-55.206186,1.750000){
\begin{tabular}{c}
frequency $ \cdot 10^{4}$\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color813.0013}{1  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color813.0013]
(0.000000,0.002400)(1.000000,0.000300)(4.000000,0.000100)(5.000000,0.000400)(8.000000,0.000100)
(9.000000,0.000800)(11.000000,0.000100)(12.000000,0.000500)(13.000000,0.000100)(14.000000,0.000900)
(16.000000,0.000800)(18.000000,0.000400)(19.000000,0.000600)(20.000000,0.000500)(21.000000,0.000700)
(22.000000,0.000400)(23.000000,0.000500)(24.000000,0.001400)(26.000000,0.001100)(28.000000,0.001600)
(29.000000,0.001200)(30.000000,0.002000)(31.000000,0.001000)(32.000000,0.001500)(33.000000,0.002300)
(34.000000,0.001800)(35.000000,0.001900)(36.000000,0.002400)(38.000000,0.001600)(39.000000,0.002800)
(40.000000,0.002000)(41.000000,0.001900)(42.000000,0.002500)(43.000000,0.003400)(44.000000,0.002400)
(45.000000,0.002700)(46.000000,0.002400)(47.000000,0.003000)(48.000000,0.004100)(49.000000,0.002600)
(50.000000,0.003000)(51.000000,0.002700)(53.000000,0.003700)(54.000000,0.004600)(55.000000,0.004000)
(56.000000,0.004200)(57.000000,0.005400)(58.000000,0.004700)(60.000000,0.004800)(61.000000,0.004500)
(62.000000,0.004700)(63.000000,0.005500)(64.000000,0.007600)(65.000000,0.005800)(66.000000,0.007100)
(67.000000,0.007600)(68.000000,0.007100)(69.000000,0.005300)(71.000000,0.010100)(72.000000,0.008300)
(73.000000,0.008500)(74.000000,0.007800)(75.000000,0.009100)(76.000000,0.010100)(77.000000,0.008700)
(78.000000,0.011800)(79.000000,0.011600)(80.000000,0.011800)(81.000000,0.009000)(82.000000,0.012000)
(83.000000,0.011600)(84.000000,0.013900)(85.000000,0.011600)(86.000000,0.014000)(87.000000,0.014700)
(88.000000,0.014400)(89.000000,0.017200)(90.000000,0.015300)(91.000000,0.016700)(92.000000,0.015400)
(93.000000,0.015900)(94.000000,0.017000)(95.000000,0.018500)(96.000000,0.021100)(97.000000,0.017800)
(98.000000,0.015200)(99.000000,0.021100)(100.000000,0.021500)(101.000000,0.020400)(102.000000,0.021900)
(103.000000,0.022300)(104.000000,0.024500)(105.000000,0.023900)(106.000000,0.023600)(107.000000,0.022800)
(108.000000,0.027100)(109.000000,0.028400)(110.000000,0.028600)(111.000000,0.028200)(112.000000,0.029600)
(113.000000,0.029600)(114.000000,0.030100)(115.000000,0.033600)(116.000000,0.030700)(117.000000,0.036100)
(118.000000,0.034500)(119.000000,0.035700)(120.000000,0.036200)(121.000000,0.036300)(122.000000,0.037800)
(123.000000,0.040900)(124.000000,0.040700)(125.000000,0.039200)(126.000000,0.043400)(128.000000,0.042900)
(129.000000,0.044100)(130.000000,0.046000)(131.000000,0.047500)(132.000000,0.054000)(133.000000,0.047300)
(134.000000,0.051000)(135.000000,0.053700)(136.000000,0.056000)(137.000000,0.058000)(138.000000,0.055600)
(139.000000,0.055300)(140.000000,0.058400)(142.000000,0.063400)(143.000000,0.068400)(144.000000,0.072100)
(145.000000,0.067100)(146.000000,0.073500)(147.000000,0.065900)(148.000000,0.075400)(149.000000,0.075900)
(150.000000,0.077300)(151.000000,0.079300)(152.000000,0.085300)(153.000000,0.078200)(154.000000,0.086600)
(155.000000,0.086900)(156.000000,0.090200)(157.000000,0.095200)(158.000000,0.096300)(159.000000,0.102600)
(160.000000,0.106200)(161.000000,0.096700)(162.000000,0.106300)(163.000000,0.110200)(164.000000,0.113200)
(165.000000,0.115500)(166.000000,0.116700)(167.000000,0.119200)(168.000000,0.123100)(169.000000,0.132700)
(170.000000,0.131500)(171.000000,0.140100)(172.000000,0.138900)(173.000000,0.131400)(174.000000,0.143000)
(175.000000,0.148800)(176.000000,0.152200)(177.000000,0.151400)(178.000000,0.156100)(179.000000,0.162400)
(180.000000,0.162500)(181.000000,0.164800)(182.000000,0.176100)(183.000000,0.174900)(184.000000,0.177300)
(185.000000,0.182700)(186.000000,0.181600)(187.000000,0.190500)(188.000000,0.189700)(189.000000,0.197000)
(190.000000,0.200900)(191.000000,0.202900)(192.000000,0.209000)(193.000000,0.217300)(194.000000,0.213400)
(195.000000,0.213500)(196.000000,0.212500)(197.000000,0.227500)(198.000000,0.219600)(199.000000,0.229800)
(200.000000,0.228300)(201.000000,0.242000)(202.000000,0.236400)(203.000000,0.236600)(204.000000,0.246700)
(205.000000,0.236500)(206.000000,0.249000)(207.000000,0.251300)(208.000000,0.243400)(209.000000,0.246600)
(210.000000,0.253700)(211.000000,0.256200)(212.000000,0.252700)(213.000000,0.260400)(214.000000,0.252800)
(215.000000,0.254100)(216.000000,0.254300)(217.000000,0.260900)(218.000000,0.257300)(219.000000,0.259800)
(220.000000,0.262900)(221.000000,0.243300)(222.000000,0.258000)(223.000000,0.261100)(224.000000,0.256700)
(225.000000,0.243400)(226.000000,0.250300)(227.000000,0.249000)(228.000000,0.254500)(229.000000,0.244300)
(230.000000,0.246800)(231.000000,0.246400)(232.000000,0.236300)(233.000000,0.234800)(234.000000,0.237900)
(235.000000,0.224800)(236.000000,0.228100)(237.000000,0.222000)(238.000000,0.223500)(239.000000,0.213500)
(240.000000,0.221100)(241.000000,0.206600)(242.000000,0.203300)(243.000000,0.196300)(244.000000,0.198700)
(245.000000,0.195300)(246.000000,0.195500)(247.000000,0.185200)(248.000000,0.179800)(249.000000,0.179700)
(250.000000,0.175300)(251.000000,0.167300)(252.000000,0.164600)(253.000000,0.165300)(254.000000,0.153900)
(255.000000,3.465500)

% New Line DATA: ----
\newrgbcolor{color814.0004}{0  0  1}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color814.0004]
(0.000000,0.000000)(27.000000,0.000000)(28.000000,0.000500)(30.000000,0.000100)(34.000000,0.000100)
(35.000000,0.000200)(36.000000,0.000000)(38.000000,0.000400)(39.000000,0.000800)(40.000000,0.000600)
(41.000000,0.000100)(42.000000,0.000200)(43.000000,0.000800)(44.000000,0.001100)(46.000000,0.000400)
(49.000000,0.000500)(50.000000,0.001200)(51.000000,0.000500)(52.000000,0.000400)(54.000000,0.001100)
(55.000000,0.000300)(56.000000,0.000600)(57.000000,0.000500)(58.000000,0.001200)(59.000000,0.000600)
(60.000000,0.000800)(61.000000,0.000300)(62.000000,0.001000)(63.000000,0.001100)(65.000000,0.003700)
(66.000000,0.005400)(67.000000,0.004500)(68.000000,0.005300)(69.000000,0.007000)(70.000000,0.006300)
(71.000000,0.006800)(72.000000,0.008300)(73.000000,0.006300)(74.000000,0.007300)(75.000000,0.006500)
(76.000000,0.006900)(77.000000,0.006800)(79.000000,0.008200)(81.000000,0.009200)(82.000000,0.007500)
(83.000000,0.008200)(85.000000,0.005700)(86.000000,0.008200)(87.000000,0.008900)(88.000000,0.009200)
(89.000000,0.010000)(90.000000,0.012300)(91.000000,0.011800)(92.000000,0.012000)(93.000000,0.014300)
(94.000000,0.015900)(95.000000,0.013900)(96.000000,0.013400)(97.000000,0.012500)(98.000000,0.014400)
(99.000000,0.014400)(100.000000,0.014000)(101.000000,0.015600)(102.000000,0.016000)(104.000000,0.015000)
(105.000000,0.017300)(107.000000,0.018600)(108.000000,0.017900)(109.000000,0.019500)(110.000000,0.019100)
(111.000000,0.021800)(112.000000,0.019500)(113.000000,0.019800)(114.000000,0.023200)(115.000000,0.019800)
(116.000000,0.025000)(117.000000,0.024200)(118.000000,0.023700)(119.000000,0.026600)(120.000000,0.024700)
(121.000000,0.024000)(122.000000,0.024700)(123.000000,0.027300)(124.000000,0.028200)(125.000000,0.028300)
(126.000000,0.029500)(127.000000,0.035400)(128.000000,0.038400)(129.000000,0.037700)(131.000000,0.038300)
(132.000000,0.041000)(133.000000,0.042300)(134.000000,0.041600)(135.000000,0.041500)(136.000000,0.046800)
(137.000000,0.044600)(138.000000,0.050800)(139.000000,0.049000)(140.000000,0.054100)(141.000000,0.054600)
(142.000000,0.053200)(143.000000,0.053700)(144.000000,0.056200)(145.000000,0.058300)(146.000000,0.058800)
(147.000000,0.058400)(148.000000,0.062400)(149.000000,0.056000)(150.000000,0.061100)(151.000000,0.061500)
(152.000000,0.062200)(153.000000,0.067100)(154.000000,0.068300)(155.000000,0.067300)(156.000000,0.080300)
(157.000000,0.079200)(158.000000,0.070800)(159.000000,0.069100)(160.000000,0.064800)(161.000000,0.073600)
(162.000000,0.073200)(163.000000,0.071300)(164.000000,0.078200)(165.000000,0.099000)(166.000000,0.095700)
(167.000000,0.084800)(168.000000,0.088300)(169.000000,0.096700)(170.000000,0.102300)(171.000000,0.099800)
(172.000000,0.103900)(173.000000,0.117300)(174.000000,0.114500)(175.000000,0.097700)(176.000000,0.098000)
(177.000000,0.105100)(178.000000,0.107000)(179.000000,0.089300)(180.000000,0.079700)(181.000000,0.080800)
(182.000000,0.072400)(183.000000,0.076200)(184.000000,0.070900)(185.000000,0.061400)(186.000000,0.073400)
(187.000000,0.063900)(188.000000,0.062600)(189.000000,0.060900)(190.000000,0.050700)(191.000000,0.052300)
(192.000000,0.048200)(193.000000,0.046500)(194.000000,0.049400)(195.000000,0.055600)(196.000000,0.067600)
(197.000000,0.076800)(198.000000,0.101300)(199.000000,0.185300)(200.000000,0.356000)(201.000000,0.647000)
(202.000000,0.702500)(203.000000,0.579900)(204.000000,0.599900)(205.000000,0.679300)(206.000000,0.623200)
(207.000000,0.558800)(208.000000,0.596200)(209.000000,0.541800)(210.000000,0.433100)(211.000000,0.416800)
(212.000000,0.441500)(213.000000,0.406400)(214.000000,0.388900)(215.000000,0.321300)(216.000000,0.295500)
(217.000000,0.277600)(218.000000,0.279100)(219.000000,0.257300)(220.000000,0.268900)(221.000000,0.274500)
(222.000000,0.315800)(223.000000,0.420400)(224.000000,0.412100)(225.000000,0.439700)(226.000000,0.452200)
(227.000000,0.384700)(228.000000,0.345500)(229.000000,0.340800)(230.000000,0.362400)(231.000000,0.407200)
(232.000000,0.469700)(233.000000,0.457900)(234.000000,0.408900)(235.000000,0.465400)(236.000000,0.353000)
(237.000000,0.331600)(238.000000,0.309100)(239.000000,0.325500)(240.000000,0.348000)(241.000000,0.432200)
(242.000000,0.436300)(243.000000,0.290200)(244.000000,0.310800)(245.000000,0.157800)(246.000000,0.130100)
(247.000000,0.079800)(248.000000,0.079500)(249.000000,0.080900)(250.000000,0.070800)(251.000000,0.077500)
(252.000000,0.083400)(253.000000,0.085000)(254.000000,0.089000)(255.000000,0.509400)

% Legend: ----
{ \small % FontSizeLegend
\rput(127.911290,4.326104){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~noisy} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~original} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color813.0013]{a1}{a2}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color814.0004]{a3}{a4}
}%
}%
} % End FontSizeLegend

\end{pspicture}%

==> fig/hist_n30_3on2_file2.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  11-Nov-2011 15:59:45
%
% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:
%
% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}
%
% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}%
\providelength{\plotwidth}           \setlength{\plotwidth}{4.85cm}% width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}%
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}%
\newrgbcolor{GridColor}{0.8 0.8 0.8}%
%
% Begin Figure:-------------------------------------------
\psset{xunit=0.003922\plotwidth,yunit=0.000130\plotwidth}%
\begin{pspicture}(-55.206186,-1111.905126)(255.525773,5015.884359)%

% Draw bounding box for test aspects: ----
% \psframe(-55.206186,-1111.905126)(255.525773,5015.884359)
% Total width:  5.910000 cm
% Total height: 3.857751 cm

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(0.000000,92.446969)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](50.000000,0.000000)(50.000000,92.446969)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](100.000000,0.000000)(100.000000,92.446969)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](150.000000,0.000000)(150.000000,92.446969)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](200.000000,0.000000)(200.000000,92.446969)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](250.000000,0.000000)(250.000000,92.446969)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,0.000000)(3.060000,0.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,1000.000000)(3.060000,1000.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,2000.000000)(3.060000,2000.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,3000.000000)(3.060000,3000.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,4000.000000)(3.060000,4000.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.000000,5000.000000)(3.060000,5000.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
\rput[t](0.000000,-92.446969){$0$}
\rput[t](50.000000,-92.446969){$50$}
\rput[t](100.000000,-92.446969){$100$}
\rput[t](150.000000,-92.446969){$150$}
\rput[t](200.000000,-92.446969){$200$}
\rput[t](250.000000,-92.446969){$250$}
% Draw y-Labels: ----
\rput[r](-3.060000,0.000000){$0$}
\rput[r](-3.060000,1000.000000){$1000$}
\rput[r](-3.060000,2000.000000){$2000$}
\rput[r](-3.060000,3000.000000){$3000$}
\rput[r](-3.060000,4000.000000){$4000$}
\rput[r](-3.060000,5000.000000){$5000$}
} % End FontSizeTickLabels

% Draw Axes: ----
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(255.000000,0.000000)
\psline[linewidth=\AxesLineWidth](0.000000,0.000000)(0.000000,5000.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](127.500000,-1111.905126){
\begin{tabular}{c}
code value\\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(-55.206186,2500.000000){
\begin{tabular}{c}
frequency\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color229.0022}{1  0  0}
\psline[plotstyle=line,linejoin=1,linestyle=solid,linewidth=\LineWidth,linecolor=color229.0022]
(0.000000,467.000000)(1.000000,40.000000)(2.000000,45.000000)(3.000000,54.000000)(4.000000,44.000000)
(5.000000,62.000000)(6.000000,66.000000)(7.000000,81.000000)(8.000000,82.000000)(9.000000,89.000000)
(10.000000,99.000000)(11.000000,85.000000)(12.000000,105.000000)(13.000000,95.000000)(14.000000,111.000000)
(15.000000,123.000000)(16.000000,142.000000)(17.000000,146.000000)(18.000000,178.000000)(19.000000,148.000000)
(20.000000,192.000000)(21.000000,186.000000)(22.000000,192.000000)(23.000000,254.000000)(24.000000,231.000000)
(25.000000,240.000000)(26.000000,257.000000)(27.000000,288.000000)(28.000000,300.000000)(29.000000,340.000000)
(30.000000,345.000000)(31.000000,378.000000)(32.000000,376.000000)(33.000000,428.000000)(34.000000,390.000000)
(35.000000,419.000000)(36.000000,479.000000)(37.000000,489.000000)(38.000000,492.000000)(39.000000,540.000000)
(40.000000,610.000000)(41.000000,616.000000)(42.000000,629.000000)(43.000000,604.000000)(44.000000,722.000000)
(45.000000,739.000000)(46.000000,797.000000)(47.000000,799.000000)(48.000000,839.000000)(49.000000,856.000000)
(50.000000,877.000000)(51.000000,970.000000)(52.000000,953.000000)(53.000000,1096.000000)(54.000000,1031.000000)
(55.000000,1119.000000)(56.000000,1154.000000)(57.000000,1150.000000)(58.000000,1226.000000)(59.000000,1305.000000)
(60.000000,1292.000000)(61.000000,1358.000000)(62.000000,1397.000000)(63.000000,1422.000000)(64.000000,1475.000000)
(65.000000,1533.000000)(66.000000,1657.000000)(67.000000,1545.000000)(68.000000,1613.000000)(69.000000,1711.000000)
(70.000000,1773.000000)(71.000000,1797.000000)(72.000000,1726.000000)(73.000000,1842.000000)(74.000000,1853.000000)
(75.000000,1939.000000)(76.000000,2052.000000)(77.000000,1976.000000)(78.000000,2071.000000)(79.000000,2114.000000)
(80.000000,2154.000000)(81.000000,2200.000000)(82.000000,2182.000000)(83.000000,2225.000000)(84.000000,2318.000000)
(85.000000,2266.000000)(86.000000,2351.000000)(87.000000,2332.000000)(88.000000,2447.000000)(89.000000,2450.000000)
(90.000000,2467.000000)(91.000000,2447.000000)(92.000000,2383.000000)(93.000000,2506.000000)(94.000000,2523.000000)
(95.000000,2475.000000)(96.000000,2515.000000)(97.000000,2485.000000)(98.000000,2701.000000)(99.000000,2552.000000)
(100.000000,2536.000000)(101.000000,2609.000000)(102.000000,2677.000000)(103.000000,2671.000000)(104.000000,2622.000000)
(105.000000,2561.000000)(106.000000,2523.000000)(107.000000,2568.000000)(108.000000,2539.000000)(109.000000,2636.000000)
(110.000000,2572.000000)(111.000000,2561.000000)(112.000000,2480.000000)(114.000000,2502.000000)(115.000000,2546.000000)
(116.000000,2465.000000)(117.000000,2463.000000)(118.000000,2417.000000)(119.000000,2330.000000)(120.000000,2408.000000)
(121.000000,2340.000000)(122.000000,2278.000000)(123.000000,2416.000000)(124.000000,2336.000000)(125.000000,2257.000000)
(126.000000,2200.000000)(127.000000,2170.000000)(128.000000,2151.000000)(129.000000,2144.000000)(130.000000,2119.000000)
(131.000000,2073.000000)(132.000000,2024.000000)(133.000000,2111.000000)(134.000000,1939.000000)(135.000000,1954.000000)
(136.000000,1902.000000)(137.000000,1961.000000)(138.000000,1836.000000)(139.000000,1850.000000)(140.000000,1773.000000)
(141.000000,1708.000000)(142.000000,1671.000000)(143.000000,1585.000000)(144.000000,1584.000000)(145.000000,1632.000000)
(146.000000,1532.000000)(147.000000,1522.000000)(149.000000,1410.000000)(150.000000,1460.000000)(151.000000,1302.000000)
(152.000000,1332.000000)(153.000000,1261.000000)(154.000000,1237.000000)(155.000000,1305.000000)(156.000000,1194.000000)
(157.000000,1156.000000)(158.000000,1132.000000)(159.000000,1080.000000)(160.000000,1107.000000)(161.000000,1048.000000)
(162.000000,971.000000)(163.000000,1019.000000)(164.000000,917.000000)(165.000000,922.000000)(166.000000,903.000000)
(167.000000,858.000000)(168.000000,817.000000)(169.000000,827.000000)(170.000000,720.000000)(171.000000,734.000000)
(172.000000,721.000000)(173.000000,691.000000)(174.000000,646.000000)(175.000000,664.000000)(176.000000,590.000000)
(177.000000,579.000000)(178.000000,570.000000)(179.000000,608.000000)(180.000000,544.000000)(181.000000,516.000000)
(182.000000,481.000000)(183.000000,497.000000)(184.000000,445.000000)(185.000000,441.000000)(186.000000,420.000000)
(187.000000,445.000000)(188.000000,380.000000)(189.000000,397.000000)(190.000000,353.000000)(191.000000,335.000000)
(192.000000,300.000000)(193.000000,332.000000)(194.000000,336.000000)(195.000000,291.000000)(196.000000,311.000000)
(197.000000,290.000000)(198.000000,258.000000)(199.000000,246.000000)(200.000000,226.000000)(201.000000,240.000000)
(202.000000,205.000000)(203.000000,232.000000)(204.000000,205.000000)(205.000000,214.000000)(206.000000,221.000000)
(207.000000,184.000000)(208.000000,200.000000)(209.000000,171.000000)(210.000000,199.000000)(211.000000,164.000000)
(212.000000,154.000000)(213.000000,138.000000)(214.000000,149.000000)(215.000000,143.000000)(216.000000,144.000000)
(217.000000,123.000000)(218.000000,123.000000)(219.000000,120.000000)(220.000000,129.000000)(221.000000,117.000000)
(224.000000,117.000000)(225.000000,106.000000)(226.000000,96.000000)(227.000000,76.000000)(228.000000,97.000000)
(229.000000,94.000000)(230.000000,86.000000)(231.000000,86.000000)(232.000000,89.000000)(233.000000,97.000000)
(234.000000,87.000000)(235.000000,84.000000)(236.000000,85.000000)(237.000000,73.000000)(238.000000,94.000000)
(239.000000,67.000000)(240.000000,80.000000)(241.000000,68.000000)(242.000000,75.000000)(243.000000,68.000000)
(244.000000,76.000000)(245.000000,59.000000)(246.000000,58.000000)(247.000000,59.000000)(248.000000,55.000000)
(249.000000,61.000000)(250.000000,41.000000)(251.000000,58.000000)(252.000000,60.000000)(253.000000,43.000000)
(254.000000,57.000000)(255.000000,1352.000000)

% New Line DATA: ----
\newrgbcolor{color230.0012}{0  0  1}
\psline[plotstyle=line,linejoin=1,linestyle=dashed,linewidth=\LineWidth,linecolor=color230.0012]
(0.000000,0.000000)(13.000000,0.000000)(14.000000,1.000000)(16.000000,1.000000)(17.000000,4.000000)
(18.000000,1.000000)(19.000000,0.000000)(20.000000,2.000000)(21.000000,5.000000)(22.000000,3.000000)
(24.000000,5.000000)(25.000000,3.000000)(26.000000,10.000000)(27.000000,8.000000)(28.000000,10.000000)
(29.000000,8.000000)(30.000000,7.000000)(31.000000,13.000000)(32.000000,12.000000)(33.000000,19.000000)
(34.000000,16.000000)(35.000000,16.000000)(36.000000,21.000000)(37.000000,24.000000)(38.000000,22.000000)
(39.000000,36.000000)(40.000000,45.000000)(41.000000,38.000000)(42.000000,36.000000)(43.000000,44.000000)
(44.000000,43.000000)(45.000000,52.000000)(46.000000,53.000000)(47.000000,56.000000)(48.000000,101.000000)
(49.000000,60.000000)(50.000000,59.000000)(51.000000,59.000000)(52.000000,70.000000)(53.000000,69.000000)
(54.000000,76.000000)(55.000000,70.000000)(56.000000,81.000000)(57.000000,80.000000)(58.000000,95.000000)
(59.000000,107.000000)(60.000000,100.000000)(61.000000,117.000000)(62.000000,131.000000)(63.000000,203.000000)
(64.000000,222.000000)(65.000000,333.000000)(66.000000,440.000000)(67.000000,441.000000)(68.000000,520.000000)
(69.000000,465.000000)(70.000000,541.000000)(71.000000,640.000000)(72.000000,1008.000000)(73.000000,1651.000000)
(74.000000,2614.000000)(75.000000,3584.000000)(76.000000,4481.000000)(77.000000,4808.000000)(78.000000,4771.000000)
(79.000000,4715.000000)(80.000000,4741.000000)(81.000000,4571.000000)(82.000000,4409.000000)(83.000000,4189.000000)
(84.000000,3966.000000)(85.000000,3834.000000)(86.000000,3805.000000)(87.000000,3755.000000)(88.000000,3715.000000)
(89.000000,3592.000000)(90.000000,3546.000000)(91.000000,3596.000000)(92.000000,3566.000000)(93.000000,3417.000000)
(94.000000,3512.000000)(95.000000,3411.000000)(96.000000,3477.000000)(97.000000,3357.000000)(98.000000,3391.000000)
(99.000000,3214.000000)(100.000000,3304.000000)(101.000000,3235.000000)(102.000000,3369.000000)(103.000000,3508.000000)
(104.000000,3577.000000)(105.000000,3594.000000)(106.000000,3429.000000)(107.000000,3550.000000)(108.000000,3443.000000)
(109.000000,3403.000000)(110.000000,3354.000000)(111.000000,3309.000000)(112.000000,3277.000000)(113.000000,3348.000000)
(114.000000,3368.000000)(115.000000,3216.000000)(116.000000,3149.000000)(117.000000,3444.000000)(118.000000,3210.000000)
(119.000000,3026.000000)(120.000000,2993.000000)(121.000000,3005.000000)(122.000000,2977.000000)(123.000000,2911.000000)
(124.000000,2928.000000)(125.000000,2919.000000)(126.000000,2708.000000)(127.000000,2790.000000)(128.000000,2597.000000)
(129.000000,2586.000000)(130.000000,2590.000000)(131.000000,2551.000000)(132.000000,2446.000000)(133.000000,2369.000000)
(134.000000,2294.000000)(135.000000,2153.000000)(136.000000,2186.000000)(137.000000,2132.000000)(138.000000,2008.000000)
(139.000000,1939.000000)(140.000000,1880.000000)(141.000000,1841.000000)(142.000000,1572.000000)(143.000000,1525.000000)
(144.000000,1355.000000)(145.000000,1238.000000)(146.000000,1189.000000)(147.000000,1089.000000)(148.000000,969.000000)
(149.000000,941.000000)(150.000000,914.000000)(151.000000,764.000000)(152.000000,765.000000)(153.000000,755.000000)
(154.000000,621.000000)(155.000000,592.000000)(156.000000,594.000000)(157.000000,546.000000)(158.000000,517.000000)
(159.000000,441.000000)(160.000000,429.000000)(161.000000,375.000000)(162.000000,346.000000)(163.000000,318.000000)
(164.000000,361.000000)(165.000000,296.000000)(166.000000,271.000000)(167.000000,278.000000)(168.000000,338.000000)
(169.000000,390.000000)(170.000000,465.000000)(171.000000,366.000000)(172.000000,324.000000)(173.000000,317.000000)
(174.000000,327.000000)(175.000000,293.000000)(176.000000,215.000000)(177.000000,224.000000)(178.000000,187.000000)
(179.000000,193.000000)(180.000000,181.000000)(181.000000,218.000000)(182.000000,317.000000)(183.000000,475.000000)
(184.000000,728.000000)(185.000000,524.000000)(186.000000,341.000000)(187.000000,306.000000)(188.000000,248.000000)
(189.000000,242.000000)(190.000000,266.000000)(191.000000,185.000000)(192.000000,96.000000)(193.000000,116.000000)
(194.000000,114.000000)(195.000000,110.000000)(196.000000,99.000000)(197.000000,79.000000)(198.000000,85.000000)
(199.000000,81.000000)(200.000000,76.000000)(201.000000,67.000000)(202.000000,73.000000)(203.000000,54.000000)
(204.000000,68.000000)(205.000000,65.000000)(206.000000,55.000000)(207.000000,50.000000)(208.000000,66.000000)
(209.000000,61.000000)(210.000000,58.000000)(211.000000,75.000000)(212.000000,49.000000)(213.000000,65.000000)
(214.000000,49.000000)(215.000000,48.000000)(216.000000,57.000000)(217.000000,71.000000)(218.000000,59.000000)
(219.000000,63.000000)(220.000000,57.000000)(221.000000,70.000000)(222.000000,61.000000)(224.000000,45.000000)
(225.000000,53.000000)(226.000000,44.000000)(227.000000,57.000000)(228.000000,52.000000)(229.000000,46.000000)
(230.000000,38.000000)(231.000000,44.000000)(232.000000,49.000000)(233.000000,45.000000)(234.000000,42.000000)
(235.000000,56.000000)(236.000000,35.000000)(237.000000,49.000000)(238.000000,41.000000)(239.000000,43.000000)
(240.000000,40.000000)(241.000000,54.000000)(242.000000,42.000000)(243.000000,37.000000)(244.000000,66.000000)
(245.000000,53.000000)(246.000000,58.000000)(247.000000,47.000000)(248.000000,68.000000)(249.000000,53.000000)
(250.000000,59.000000)(251.000000,72.000000)(252.000000,77.000000)(253.000000,100.000000)(254.000000,144.000000)
(255.000000,1143.000000)

% Legend: ----
{ \small % FontSizeLegend
\rput(127.876106,6180.149015){%
\psframebox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~noisy} \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~original} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color229.0022]{a1}{a2}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color230.0012]{a3}{a4}
}%
}%
} % End FontSizeLegend

\end{pspicture}%
